Resource-robust valid inequalities for vehicle routing and related problems

Branch-price-and-cut algorithms play an important role in solving many vehicle routing problems (VRPs). Adding valid inequalities in this framework can impact the pricing subproblem, for which the literature distinguishes between 'robust' and 'non-robust' cuts. We define the 'robust application' of a cut in a specific context, making this distinction more precise. Next, we define broader 'resource-robust applications' that can be handled efficiently in the subproblem. We then introduce new resource-robust valid inequalities and show computational benefits for the capacitated VRP.

==> (inline-0) <==
\begin{tabular}{ld{4.2}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}}
\toprule
&\multicolumn{4}{c}{Robust}&\multicolumn{5}{c}{Resource Robust}&\multicolumn{5}{c}{Non Robust}\\
\cmidrule(lr){2-5}\cmidrule(lr){6-10}\cmidrule(lr){11-15}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}\\
\midrule
\texttt{A-n32-k5}&784&68&2.02&0.00&784&60&22&3.45&0.00&784&66&22&4.41&0.00\\
\texttt{A-n33-k5}&661&57&1.13&0.00&661&36&218&1.70&0.00&661&36&234&3.92&0.00\\
\texttt{A-n33-k6}&740.07&94&1.37&0.26&740.07&69&120&1.75&0.26&740.07&69&122&2.50&0.26\\
\texttt{A-n34-k5}&775.00&105&2.12&0.39&775.00&50&49&4.65&0.39&775.00&53&45&10.54&0.39\\
\texttt{A-n36-k5}&798.55&110&4.96&0.06&799&73&215&11.22&0.00&799&72&245&27.17&0.00\\
\texttt{A-n37-k5}&666.63&132&6.21&0.36&666.94&132&267&7.77&0.31&667.00&136&275&31.48&0.30\\
\texttt{A-n37-k6}&936.96&48&2.64&1.28&937.38&54&29&3.39&1.24&940.98&67&35&22.29&0.85\\
\texttt{A-n38-k5}&723.42&83&3.36&0.91&723.65&72&27&3.41&0.88&723.65&70&29&15.51&0.88\\
\texttt{A-n39-k5}&817.07&241&8.45&0.60&817.45&196&232&10.72&0.56&818.77&206&255&111.84&0.39\\
\texttt{A-n39-k6}&824.90&122&5.46&0.74&825.14&105&234&8.50&0.71&825.17&98&249&32.03&0.71\\
\texttt{A-n44-k6}&936.57&131&4.26&0.05&936.28&127&9&3.73&0.08&936.50&127&13&13.85&0.05\\
\texttt{A-n45-k6}&938.73&76&4.76&0.56&938.85&78&30&6.13&0.55&940.22&63&35&64.61&0.40\\
\texttt{A-n45-k7}&1141.46&292&6.72&0.40&1141.22&252&229&10.31&0.42&1141.76&234&255&93.23&0.37\\
\texttt{A-n46-k7}&914&86&2.63&0.00&914&58&44&3.46&0.00&914&56&53&16.30&0.00\\
\texttt{A-n48-k7}&1071.71&237&8.71&0.12&1071.71&184&165&13.38&0.12&1072.13&170&189&62.16&0.08\\
\texttt{A-n53-k7}&1001.75&40&7.08&0.82&1003.68&54&10&14.17&0.63&1006.50&135&16&54.40&0.35\\
\texttt{A-n54-k7}&1155.30&195&16.68&1.01&1156.79&196&11&21.93&0.88&1157.50&186&32&158.41&0.82\\
\texttt{A-n55-k9}&1068.02&168&4.38&0.47&1068.33&139&347&11.02&0.44&1069.43&145&354&131.07&0.33\\
\texttt{A-n60-k9}&1343.02&190&10.21&0.82&1344.04&140&306&21.00&0.74&1345.53&130&338&385.86&0.63\\
\texttt{A-n61-k9}&1021.35&138&12.97&\dsh&1021.34&123&20&15.00&\dsh&1022.16&112&24&47.47&\dsh\\
\texttt{A-n62-k8}&1281.06&268&22.38&0.54&1281.28&219&324&52.18&0.52&1281.75&223&352&139.19&0.49\\
\texttt{A-n63-k9}&1607.88&220&15.51&0.51&1609.50&147&475&30.32&0.40&1611.85&123&531&434.73&0.26\\
\texttt{A-n63-k10}&1303.60&122&8.02&0.80&1305.00&106&288&20.85&0.69&1304.72&104&311&84.77&0.71\\
\texttt{A-n64-k9}&1389.02&251&15.26&\dsh&1388.78&213&428&33.77&\dsh&1389.26&201&495&93.97&\dsh\\
\texttt{A-n65-k9}&1165.57&87&10.57&0.72&1166.52&76&34&17.64&0.64&1167.68&79&41&495.23&0.54\\
\texttt{A-n69-k9}&1144.25&239&18.24&\dsh&1144.28&161&678&34.02&\dsh&1144.73&163&739&85.34&\dsh\\
\texttt{A-n80-k10}&1755.70&311&43.30&0.53&1756.27&297&515&107.01&0.50&1755.83&285&603&97.15&0.52\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.0}d{4.2}d{4.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rr}
\toprule
&\multicolumn{5}{c}{Robust}&\multicolumn{6}{c}{Resource Robust}&\multicolumn{6}{c}{Non Robust}\\
\cmidrule(lr){2-6}\cmidrule(lr){7-12}\cmidrule(lr){13-18}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}\\
\midrule
\texttt{A-n32-k5}&784&=&68&2&1&784&=&60&22&3&1&784&=&66&22&4&1\\
\texttt{A-n33-k5}&661&=&57&1&1&661&=&36&218&2&1&661&=&36&234&4&1\\
\texttt{A-n33-k6}&742&=&94&19&19&742&=&84&120&25&15&742&=&89&128&23&13\\
\texttt{A-n34-k5}&778&=&114&35&13&778&=&57&52&48&13&778&=&57&47&124&13\\
\texttt{A-n36-k5}&799&=&110&28&5&799&=&73&215&11&1&799&=&72&245&27&1\\
\texttt{A-n37-k5}&669&=&134&71&11&669&=&138&267&105&13&669&=&146&276&929&17\\
\texttt{A-n37-k6}&949&=&166&574&245&949&=&131&45&291&127&949&=&110&52&2071&119\\
\texttt{A-n38-k5}&730&=&106&97&35&730&=&80&29&116&41&730&=&108&33&1462&41\\
\texttt{A-n39-k5}&822&=&245&220&27&822&=&203&235&538&41&822&=&215&256&1149&15\\
\texttt{A-n39-k6}&831&=&166&161&39&831&=&128&236&84&17&831&=&114&253&295&17\\
\texttt{A-n44-k6}&937&=&142&39&9&937&=&162&13&32&5&937&=&164&14&248&9\\
\texttt{A-n45-k6}&944&=&107&136&27&944&=&112&39&181&33&944&=&86&46&2649&39\\
\texttt{A-n45-k7}&1146&=&314&226&37&1146&=&271&234&336&33&1146&=&264&271&3258&33\\
\texttt{A-n46-k7}&914&=&86&5&2&914&=&58&44&7&2&914&=&56&53&16&1\\
\texttt{A-n48-k7}&1073&=&261&138&15&1073&=&194&167&109&7&1073&=&176&189&407&9\\
\texttt{A-n53-k7}&1010&=&145&237&43&1010&=&101&24&349&28&1010&=&148&34&892&13\\
\texttt{A-n54-k7}&\dsh&1166.72&303&\texttt{timeout}&197&1167&=&271&28&1274&101&\dsh&1162.96&219&40&\texttt{timeout}&25\\
\texttt{A-n55-k9}&1073&=&202&208&35&1073&=&183&353&495&31&1073&=&182&362&2524&23\\
\texttt{A-n60-k9}&1354&1352.87&336&\texttt{timeout}&263&1354&=&257&325&2586&177&\dsh&1349.05&151&345&\texttt{timeout}&26\\
\texttt{A-n61-k9}&\dsh&1030.08&311&\texttt{timeout}&301&\dsh&1030.97&271&57&\texttt{timeout}&252&\dsh&1027.06&159&36&\texttt{timeout}&56\\
\texttt{A-n62-k8}&1288&=&364&1693&89&1291&1286.63&302&337&\texttt{timeout}&77&1288&1286.42&241&360&\texttt{timeout}&16\\
\texttt{A-n63-k9}&1616&=&331&1589&101&\dsh&1614.73&220&482&\texttt{timeout}&102&1616&1613.68&137&538&\texttt{timeout}&16\\
\texttt{A-n63-k10}&\dsh&1311.22&282&\texttt{timeout}&300&1314&1312.04&238&312&\texttt{timeout}&255&\dsh&1308.15&152&324&\texttt{timeout}&37\\
\texttt{A-n64-k9}&\dsh&1397.46&382&\texttt{timeout}&193&\dsh&1395.83&291&442&\texttt{timeout}&94&\dsh&1393.71&217&510&\texttt{timeout}&25\\
\texttt{A-n65-k9}&1174&=&161&671&63&1174&=&132&36&326&19&\dsh&1172.70&108&44&\texttt{timeout}&13\\
\texttt{A-n69-k9}&\dsh&1154.24&392&\texttt{timeout}&198&\dsh&1152.62&219&691&\texttt{timeout}&107&\dsh&1150.35&181&753&\texttt{timeout}&26\\
\texttt{A-n80-k10}&1765&1760.76&377&\texttt{timeout}&93&\dsh&1760.15&341&528&\texttt{timeout}&40&\dsh&1759.48&321&609&\texttt{timeout}&20\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.2}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}}
\toprule
&\multicolumn{4}{c}{Robust}&\multicolumn{5}{c}{Resource Robust}&\multicolumn{5}{c}{Non Robust}\\
\cmidrule(lr){2-5}\cmidrule(lr){6-10}\cmidrule(lr){11-15}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}\\
\midrule
\texttt{A125-n32-k5}&892&37&0.79&0.00&892&34&31&1.59&0.00&892&34&31&2.17&0.00\\
\texttt{A125-n33-k5}&754.68&79&0.87&0.31&754.82&65&31&1.53&0.29&755.05&45&51&4.13&0.26\\
\texttt{A125-n33-k6}&858.14&53&0.60&1.15&860.63&49&27&1.23&0.86&860.63&49&27&12.12&0.86\\
\texttt{A125-n34-k5}&885.93&67&1.23&1.14&886.54&57&28&2.10&1.07&886.54&60&24&5.52&1.07\\
\texttt{A125-n36-k5}&905.29&55&1.28&0.08&905.29&45&31&1.71&0.08&906&48&32&36.48&0.00\\
\texttt{A125-n37-k5}&748.66&132&2.30&0.31&749.62&119&16&4.32&0.18&749.62&119&16&33.06&0.18\\
\texttt{A125-n37-k6}&1089.00&37&0.90&0.28&1089.29&36&36&1.94&0.25&1090.42&45&36&3.16&0.14\\
\texttt{A125-n38-k5}&816&67&1.37&0.00&816&60&20&1.82&0.00&816&60&22&4.80&0.00\\
\texttt{A125-n39-k5}&943.44&175&3.29&1.01&943.01&160&180&7.02&1.06&944.42&157&185&33.53&0.91\\
\texttt{A125-n39-k6}&913&0&0.56&0.00&913&0&0&0.51&0.00&913&0&0&0.62&0.00\\
\texttt{A125-n44-k6}&1077.00&63&2.41&0.93&1077.57&46&52&2.38&0.88&1078.02&59&57&9.95&0.83\\
\texttt{A125-n45-k6}&1069&124&1.32&0.00&1069&124&2&1.87&0.00&1069&124&3&3.61&0.00\\
\texttt{A125-n45-k7}&1329.18&123&1.87&\dsh&1329.84&105&18&3.80&\dsh&1332.16&109&18&33.67&\dsh\\
\texttt{A125-n46-k7}&1074.36&252&2.41&0.06&1074.48&226&332&3.42&0.05&1074.52&225&352&7.37&0.04\\
\texttt{A125-n48-k7}&1252.26&79&2.65&1.18&1255.54&75&15&4.57&0.91&1256.85&77&24&70.58&0.81\\
\texttt{A125-n53-k7}&1182.90&173&7.58&0.35&1183.79&165&294&16.32&0.27&1183.88&161&329&32.26&0.26\\
\texttt{A125-n54-k7}&1361.78&153&3.71&1.04&1362.96&138&362&8.38&0.96&1363.77&140&401&41.74&0.90\\
\texttt{A125-n55-k9}&1279.74&108&3.44&0.80&1281.59&84&42&5.74&0.66&1280.79&83&41&18.33&0.72\\
\texttt{A125-n60-k9}&1610.71&171&5.86&0.83&1613.11&145&228&9.27&0.68&1614.21&150&255&41.79&0.61\\
\texttt{A125-n61-k9}&1198.51&79&3.22&0.21&1199.61&63&51&4.42&0.12&1199.23&54&60&7.17&0.15\\
\texttt{A125-n62-k8}&1504.30&218&14.13&0.78&1504.59&141&254&27.77&0.76&1505.65&105&262&1147.76&0.69\\
\texttt{A125-n63-k9}&1937.91&144&4.86&0.68&1938.82&141&40&7.07&0.63&1941.13&153&65&99.72&0.51\\
\texttt{A125-n63-k10}&1512.66&103&5.02&0.09&1513.06&98&34&7.52&0.06&1512.91&86&34&18.67&0.07\\
\texttt{A125-n64-k9}&1639.10&32&7.41&0.60&1639.37&30&14&10.24&0.59&1640.42&52&16&113.01&0.52\\
\texttt{A125-n65-k9}&1400.39&172&4.49&1.11&1402.39&162&42&8.73&0.97&1403.08&167&51&24.45&0.92\\
\texttt{A125-n69-k9}&1309.84&298&8.66&\dsh&1310.25&262&29&10.79&\dsh&1311.80&278&29&106.90&\dsh\\
\texttt{A125-n80-k10}&2077.19&216&17.79&\dsh&2077.84&199&68&32.71&\dsh&2078.21&181&73&117.02&\dsh\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.0}d{4.2}d{4.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rr}
\toprule
&\multicolumn{5}{c}{Robust}&\multicolumn{6}{c}{Resource Robust}&\multicolumn{6}{c}{Non Robust}\\
\cmidrule(lr){2-6}\cmidrule(lr){7-12}\cmidrule(lr){13-18}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}\\
\midrule
\texttt{A125-n32-k5}&892&=&37&1&1&892&=&34&31&2&1&892&=&34&31&2&1\\
\texttt{A125-n33-k5}&757&=&81&6&5&757&=&82&38&7&5&757&=&50&51&50&13\\
\texttt{A125-n33-k6}&868&=&190&238&211&868&=&101&50&79&95&868&=&99&57&1057&61\\
\texttt{A125-n34-k5}&896&=&98&94&91&896&=&74&43&98&71&896&=&69&31&334&51\\
\texttt{A125-n36-k5}&906&=&102&37&13&906&=&47&34&33&9&906&=&48&32&36&1\\
\texttt{A125-n37-k5}&751&=&155&76&19&751&=&127&20&44&9&751&=&127&20&237&9\\
\texttt{A125-n37-k6}&1092&=&60&32&23&1092&=&57&36&31&17&1092&=&65&36&50&17\\
\texttt{A125-n38-k5}&816&=&67&1&1&816&=&60&20&2&1&816&=&60&22&5&1\\
\texttt{A125-n39-k5}&953&=&233&292&65&953&=&262&197&478&79&953&=&250&211&3007&69\\
\texttt{A125-n39-k6}&913&=&0&1&1&913&=&0&0&1&1&913&=&0&0&1&1\\
\texttt{A125-n44-k6}&1087&=&151&382&153&1087&=&97&76&143&45&1087&=&107&70&655&43\\
\texttt{A125-n45-k6}&1069&=&124&1&1&1069&=&124&2&2&1&1069&=&124&3&4&1\\
\texttt{A125-n45-k7}&\dsh&1343.59&501&\texttt{timeout}&536&\dsh&1345.45&456&165&\texttt{timeout}&398&\dsh&1341.29&206&66&\texttt{timeout}&62\\
\texttt{A125-n46-k7}&1075&=&319&39&7&1075&=&275&335&24&3&1075&=&225&352&39&5\\
\texttt{A125-n48-k7}&1267&=&272&562&203&1267&=&218&56&784&237&1267&1262.74&148&35&\texttt{timeout}&67\\
\texttt{A125-n53-k7}&1187&=&224&376&57&1187&=&185&298&393&23&1187&=&173&333&1102&17\\
\texttt{A125-n54-k7}&1376&=&323&840&119&1376&=&285&400&1603&103&\dsh&1372.48&187&421&\texttt{timeout}&44\\
\texttt{A125-n55-k9}&1290&=&197&337&112&1290&=&141&74&602&178&1290&=&120&56&1324&51\\
\texttt{A125-n60-k9}&1624&=&442&2711&475&1624&1621.25&327&252&\texttt{timeout}&342&\dsh&1619.25&214&267&\texttt{timeout}&66\\
\texttt{A125-n61-k9}&1201&=&157&56&17&1201&=&96&58&83&21&1201&=&91&66&802&32\\
\texttt{A125-n62-k8}&1516&1512.48&428&\texttt{timeout}&246&1516&1512.76&232&275&\texttt{timeout}&141&\dsh&1505.65&105&262&\texttt{timeout}&0\\
\texttt{A125-n63-k9}&1951&=&401&3556&432&1951&=&313&89&2242&237&\dsh&1944.65&167&72&\texttt{timeout}&32\\
\texttt{A125-n63-k10}&1514&=&109&63&16&1514&=&106&37&57&10&1514&=&87&37&144&9\\
\texttt{A125-n64-k9}&1649&=&351&1577&227&1649&1647.80&280&354&\texttt{timeout}&242&\dsh&1646.21&110&32&\texttt{timeout}&59\\
\texttt{A125-n65-k9}&\dsh&1412.50&410&\texttt{timeout}&531&1416&1413.79&367&92&\texttt{timeout}&594&\dsh&1409.19&241&78&\texttt{timeout}&55\\
\texttt{A125-n69-k9}&\dsh&1323.21&520&\texttt{timeout}&268&\dsh&1323.50&430&59&\texttt{timeout}&232&\dsh&1319.27&306&40&\texttt{timeout}&32\\
\texttt{A125-n80-k10}&\dsh&2084.17&342&\texttt{timeout}&176&\dsh&2084.53&315&122&\texttt{timeout}&136&\dsh&2081.49&199&80&\texttt{timeout}&26\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.2}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}}
\toprule
&\multicolumn{4}{c}{Robust}&\multicolumn{5}{c}{Resource Robust}&\multicolumn{5}{c}{Non Robust}\\
\cmidrule(lr){2-5}\cmidrule(lr){6-10}\cmidrule(lr){11-15}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}\\
\midrule
\texttt{A15-n32-k5}&1032.61&95&1.09&0.23&1034.39&95&12&1.49&0.06&1035&101&11&7.53&0.00\\
\texttt{A15-n33-k5}&838.50&40&0.49&0.06&838.50&34&22&0.50&0.06&839&41&41&2.95&0.00\\
\texttt{A15-n33-k6}&946.40&81&0.44&0.49&946.40&72&30&0.49&0.49&946.40&69&31&0.83&0.49\\
\texttt{A15-n34-k5}&995&49&0.49&0.00&995&38&22&0.60&0.00&995&36&28&1.40&0.00\\
\texttt{A15-n36-k5}&1026.43&41&1.09&0.83&1027.02&44&9&1.72&0.78&1027.39&43&16&4.54&0.74\\
\texttt{A15-n37-k5}&810&119&1.01&0.00&810&119&146&1.49&0.00&810&119&146&3.07&0.00\\
\texttt{A15-n37-k6}&1235&36&0.42&0.00&1235&28&30&0.65&0.00&1235&28&40&0.71&0.00\\
\texttt{A15-n38-k5}&935.71&90&1.17&0.35&936.16&71&95&0.96&0.30&936.16&71&103&2.85&0.30\\
\texttt{A15-n39-k5}&1055&110&0.93&0.00&1055&72&15&1.44&0.00&1055&72&16&6.57&0.00\\
\texttt{A15-n39-k6}&1041.42&76&1.37&1.02&1042.05&62&12&2.16&0.95&1042.52&49&14&2.95&0.91\\
\texttt{A15-n44-k6}&1222.39&92&1.57&0.05&1221.88&51&18&1.36&0.09&1221.88&51&18&2.64&0.09\\
\texttt{A15-n45-k6}&1203.05&83&1.70&0.66&1205.88&74&23&3.83&0.42&1206.65&67&25&10.77&0.36\\
\texttt{A15-n45-k7}&1548.26&122&1.79&0.56&1550.86&125&5&3.11&0.40&1552.05&111&6&5.55&0.32\\
\texttt{A15-n46-k7}&1210.40&83&1.45&0.38&1210.40&59&45&1.91&0.38&1210.80&51&58&3.65&0.35\\
\texttt{A15-n48-k7}&1427.77&132&3.44&0.58&1428.05&132&17&4.17&0.56&1429.25&98&227&15.56&0.47\\
\texttt{A15-n53-k7}&1335&225&1.77&0.00&1335&187&105&2.58&0.00&1335&184&119&6.21&0.00\\
\texttt{A15-n54-k7}&1578.93&152&3.38&1.02&1579.16&128&70&4.64&1.00&1579.93&135&98&22.08&0.95\\
\texttt{A15-n55-k9}&1459.16&148&1.60&0.81&1461.16&107&32&3.07&0.67&1461.93&94&33&17.16&0.62\\
\texttt{A15-n60-k9}&1856.94&317&3.77&0.70&1858.26&278&125&7.06&0.63&1858.81&275&155&44.07&0.60\\
\texttt{A15-n61-k9}&1359.97&180&2.47&0.88&1360.52&164&102&4.46&0.84&1361.84&172&113&13.63&0.75\\
\texttt{A15-n62-k8}&1726.44&242&7.72&0.67&1726.52&209&46&10.57&0.66&1728.20&237&66&70.74&0.57\\
\texttt{A15-n63-k9}&2247.06&146&5.14&0.80&2250.39&104&109&6.33&0.65&2252.18&97&127&48.70&0.57\\
\texttt{A15-n63-k10}&1772.97&219&3.39&1.07&1774.10&180&92&4.61&1.01&1776.07&188&133&15.76&0.90\\
\texttt{A15-n64-k9}&1895.92&113&6.64&\dsh&1896.63&89&40&8.32&\dsh&1898.35&101&59&27.52&\dsh\\
\texttt{A15-n65-k9}&1594.47&122&4.52&0.97&1594.88&133&82&7.82&0.95&1594.97&125&93&15.70&0.94\\
\texttt{A15-n69-k9}&1494.55&98&6.37&0.83&1494.83&95&10&6.96&0.81&1496.52&102&18&33.37&0.70\\
\texttt{A15-n80-k10}&2404.83&195&14.28&\dsh&2406.08&163&258&27.36&\dsh&2408.74&149&279&49.89&\dsh\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.0}d{4.2}d{4.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rr}
\toprule
&\multicolumn{5}{c}{Robust}&\multicolumn{6}{c}{Resource Robust}&\multicolumn{6}{c}{Non Robust}\\
\cmidrule(lr){2-6}\cmidrule(lr){7-12}\cmidrule(lr){13-18}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}\\
\midrule
\texttt{A15-n32-k5}&1035&=&126&19&21&1035&=&108&12&6&7&1035&=&101&11&8&1\\
\texttt{A15-n33-k5}&839&=&49&2&5&839&=&43&28&2&3&839&=&41&41&3&1\\
\texttt{A15-n33-k6}&951&=&111&14&29&951&=&86&34&5&7&951&=&82&37&11&7\\
\texttt{A15-n34-k5}&995&=&49&0&1&995&=&38&22&1&1&995&=&36&28&1&1\\
\texttt{A15-n36-k5}&1035&=&83&71&63&1035&=&78&31&69&41&1035&=&71&35&394&39\\
\texttt{A15-n37-k5}&810&=&119&1&1&810&=&119&146&1&1&810&=&119&146&3&1\\
\texttt{A15-n37-k6}&1235&=&36&0&1&1235&=&28&30&1&1&1235&=&28&40&1&1\\
\texttt{A15-n38-k5}&939&=&138&29&31&939&=&127&104&58&29&939&=&134&115&292&37\\
\texttt{A15-n39-k5}&1055&=&110&1&1&1055&=&72&15&1&1&1055&=&72&16&7&1\\
\texttt{A15-n39-k6}&1052&=&152&94&59&1052&=&95&22&84&55&1052&=&93&32&401&55\\
\texttt{A15-n44-k6}&1223&=&93&11&11&1223&=&63&18&6&5&1223&=&58&19&14&5\\
\texttt{A15-n45-k6}&1211&=&252&158&123&1211&=&167&58&107&73&1211&=&127&45&1036&59\\
\texttt{A15-n45-k7}&1557&=&271&207&137&1557&=&237&17&60&35&1557&=&126&16&147&33\\
\texttt{A15-n46-k7}&1215&=&207&49&17&1215&=&125&52&45&13&1215&=&87&66&95&9\\
\texttt{A15-n48-k7}&1436&=&192&100&47&1436&=&217&54&123&31&1436&=&151&246&537&29\\
\texttt{A15-n53-k7}&1335&=&225&2&1&1335&=&187&105&3&1&1335&=&184&119&6&1\\
\texttt{A15-n54-k7}&1595&=&449&3100&443&1595&=&321&115&796&215&\dsh&1587.94&181&107&\texttt{timeout}&34\\
\texttt{A15-n55-k9}&1471&=&269&388&189&1471&=&252&84&647&185&\dsh&1469.89&184&60&\texttt{timeout}&73\\
\texttt{A15-n60-k9}&1870&=&523&2438&354&1870&=&461&177&1786&213&\dsh&1867.08&333&178&\texttt{timeout}&45\\
\texttt{A15-n61-k9}&1372&=&309&809&189&1372&=&296&136&774&167&\dsh&1371.24&302&138&\texttt{timeout}&152\\
\texttt{A15-n62-k8}&1738&=&457&1670&161&1738&=&339&100&1213&92&1738&1735.03&278&73&\texttt{timeout}&21\\
\texttt{A15-n63-k9}&2270&2262.09&558&\texttt{timeout}&524&2265&=&405&177&2765&483&\dsh&2258.14&209&165&\texttt{timeout}&50\\
\texttt{A15-n63-k10}&1794&1788.60&528&\texttt{timeout}&580&1792&=&353&139&1724&479&1792&1789.74&279&164&\texttt{timeout}&154\\
\texttt{A15-n64-k9}&\dsh&1908.40&368&\texttt{timeout}&540&\dsh&1908.91&326&75&\texttt{timeout}&468&\dsh&1905.22&200&79&\texttt{timeout}&70\\
\texttt{A15-n65-k9}&1614&1607.23&416&\texttt{timeout}&859&1610&1608.44&460&148&\texttt{timeout}&770&\dsh&1604.27&242&126&\texttt{timeout}&152\\
\texttt{A15-n69-k9}&1507&=&437&2680&373&1507&=&204&40&865&175&\dsh&1503.94&188&35&\texttt{timeout}&54\\
\texttt{A15-n80-k10}&\dsh&2416.13&378&\texttt{timeout}&319&\dsh&2416.06&283&287&\texttt{timeout}&173&\dsh&2415.21&201&309&\texttt{timeout}&44\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.2}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}}
\toprule
&\multicolumn{4}{c}{Robust}&\multicolumn{5}{c}{Resource Robust}&\multicolumn{5}{c}{Non Robust}\\
\cmidrule(lr){2-5}\cmidrule(lr){6-10}\cmidrule(lr){11-15}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}\\
\midrule
\texttt{A175-n32-k5}&1173&117&0.61&0.00&1173&113&57&0.84&0.00&1173&102&65&2.88&0.00\\
\texttt{A175-n33-k5}&944.63&69&0.64&0.57&944.61&60&8&0.56&0.57&945.31&32&12&1.55&0.50\\
\texttt{A175-n33-k6}&1031.20&37&0.29&0.17&1032.67&27&11&0.45&0.03&1033&25&9&0.29&0.00\\
\texttt{A175-n34-k5}&1087&40&0.31&0.00&1087&41&26&0.52&0.00&1087&40&31&1.40&0.00\\
\texttt{A175-n36-k5}&1140.74&35&0.81&0.99&1141.42&33&9&0.96&0.93&1141.45&33&11&3.13&0.92\\
\texttt{A175-n37-k5}&887.72&106&1.09&0.82&889.00&101&27&2.01&0.67&889.40&99&31&9.10&0.63\\
\texttt{A175-n37-k6}&1356&53&0.38&0.00&1356&52&3&0.39&0.00&1356&31&13&1.30&0.00\\
\texttt{A175-n38-k5}&1004&112&0.90&0.00&1004&105&8&0.91&0.00&1004&102&10&2.12&0.00\\
\texttt{A175-n39-k5}&1156.43&179&1.61&0.22&1156.71&191&67&2.85&0.20&1157.97&171&100&7.56&0.09\\
\texttt{A175-n39-k6}&1145.48&105&0.75&0.39&1145.67&96&26&1.28&0.38&1145.67&97&27&2.92&0.38\\
\texttt{A175-n44-k6}&1363.18&56&0.75&1.38&1363.87&54&27&1.03&1.33&1365.45&59&34&4.92&1.21\\
\texttt{A175-n45-k6}&1351&18&0.58&0.00&1351&16&4&0.75&0.00&1351&14&3&0.90&0.00\\
\texttt{A175-n45-k7}&1753.95&107&0.82&0.17&1755.50&88&31&1.05&0.09&1755.50&79&43&1.44&0.09\\
\texttt{A175-n46-k7}&1357.18&90&1.28&0.36&1357.57&84&16&1.54&0.33&1360.96&76&14&3.05&0.08\\
\texttt{A175-n48-k7}&1625.93&62&1.59&1.23&1631.09&97&30&1.61&0.91&1632.38&94&36&5.09&0.83\\
\texttt{A175-n53-k7}&1490&185&1.43&0.00&1490&175&51&1.88&0.00&1490&173&61&3.32&0.00\\
\texttt{A175-n54-k7}&1757.91&327&2.99&1.37&1759.25&260&108&4.84&1.29&1762.12&228&110&71.52&1.13\\
\texttt{A175-n55-k9}&1596.71&98&2.62&0.96&1600.37&113&26&2.93&0.73&1601.21&106&29&5.95&0.67\\
\texttt{A175-n60-k9}&2101.26&138&3.42&0.37&2101.01&136&35&3.15&0.38&2101.58&120&64&9.53&0.35\\
\texttt{A175-n61-k9}&1523.99&91&2.47&0.33&1524.47&88&21&2.86&0.30&1524.32&84&22&12.11&0.31\\
\texttt{A175-n62-k8}&1960.30&225&5.54&0.55&1961.19&195&155&8.86&0.50&1962.50&197&166&75.86&0.43\\
\texttt{A175-n63-k9}&2565.44&236&2.15&1.23&2566.09&226&76&4.04&1.20&2566.15&210&85&6.85&1.20\\
\texttt{A175-n63-k10}&1982.52&238&3.47&0.48&1982.31&246&76&3.63&0.49&1984.20&207&91&7.32&0.39\\
\texttt{A175-n64-k9}&2131.84&100&2.90&\dsh&2132.31&72&16&4.76&\dsh&2133.65&68&26&64.90&\dsh\\
\texttt{A175-n65-k9}&1811.99&100&2.20&1.10&1811.93&97&9&3.27&1.11&1812.25&106&14&5.68&1.09\\
\texttt{A175-n69-k9}&1657.26&176&5.22&0.23&1656.98&179&84&5.22&0.24&1657.02&176&93&12.00&0.24\\
\texttt{A175-n80-k10}&2739.95&130&6.60&\dsh&2742.90&138&102&17.24&\dsh&2744.38&141&118&42.13&\dsh\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.0}d{4.2}d{4.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rr}
\toprule
&\multicolumn{5}{c}{Robust}&\multicolumn{6}{c}{Resource Robust}&\multicolumn{6}{c}{Non Robust}\\
\cmidrule(lr){2-6}\cmidrule(lr){7-12}\cmidrule(lr){13-18}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}\\
\midrule
\texttt{A175-n32-k5}&1173&=&117&1&1&1173&=&113&57&1&1&1173&=&102&65&3&1\\
\texttt{A175-n33-k5}&950&=&125&21&33&950&=&138&24&28&53&950&=&71&27&71&49\\
\texttt{A175-n33-k6}&1033&=&57&13&51&1033&=&27&11&1&5&1033&=&25&9&0&1\\
\texttt{A175-n34-k5}&1087&=&40&0&1&1087&=&41&26&1&1&1087&=&40&31&1&1\\
\texttt{A175-n36-k5}&1152&=&329&178&165&1152&=&94&33&56&57&1152&=&90&38&538&47\\
\texttt{A175-n37-k5}&895&=&130&51&34&895&=&120&31&51&22&895&=&110&34&332&25\\
\texttt{A175-n37-k6}&1356&=&53&0&1&1356&=&52&3&0&1&1356&=&31&13&1&1\\
\texttt{A175-n38-k5}&1004&=&112&1&1&1004&=&105&8&1&1&1004&=&102&10&2&1\\
\texttt{A175-n39-k5}&1159&=&277&89&42&1159&=&216&80&39&21&1159&=&176&106&105&15\\
\texttt{A175-n39-k6}&1150&=&144&28&33&1150&=&133&31&25&23&1150&=&137&54&135&25\\
\texttt{A175-n44-k6}&1384&1380.77&559&\texttt{timeout}&1644&1382&=&590&189&2705&1273&1385&1376.32&195&73&\texttt{timeout}&264\\
\texttt{A175-n45-k6}&1351&=&18&1&1&1351&=&16&4&1&1&1351&=&14&3&1&1\\
\texttt{A175-n45-k7}&1757&=&179&22&15&1757&=&130&41&12&7&1757&=&125&57&38&9\\
\texttt{A175-n46-k7}&1362&=&152&75&48&1362&=&154&42&107&70&1362&=&121&34&263&39\\
\texttt{A175-n48-k7}&1646&=&454&2967&871&1646&=&362&102&1050&387&1651&1644.00&183&75&\texttt{timeout}&98\\
\texttt{A175-n53-k7}&1490&=&185&1&1&1490&=&175&51&2&1&1490&=&173&61&3&1\\
\texttt{A175-n54-k7}&\dsh&1775.67&631&\texttt{timeout}&490&1782&1776.40&537&168&\texttt{timeout}&430&\dsh&1770.76&301&122&\texttt{timeout}&36\\
\texttt{A175-n55-k9}&1612&=&488&1375&410&1612&=&422&80&1032&282&1612&=&305&75&2070&193\\
\texttt{A175-n60-k9}&2109&=&364&249&77&2109&=&317&69&194&49&2109&=&256&109&645&61\\
\texttt{A175-n61-k9}&1529&=&138&64&33&1529&=&139&30&59&25&1529&=&119&29&185&17\\
\texttt{A175-n62-k8}&1971&=&394&1070&153&1971&=&405&191&1463&125&\dsh&1969.08&225&169&\texttt{timeout}&21\\
\texttt{A175-n63-k9}&2597&2583.66&677&\texttt{timeout}&714&\dsh&2582.29&541&170&\texttt{timeout}&551&\dsh&2580.66&337&144&\texttt{timeout}&130\\
\texttt{A175-n63-k10}&1992&=&685&1603&531&1992&=&451&156&803&255&1994&1988.50&339&160&\texttt{timeout}&122\\
\texttt{A175-n64-k9}&\dsh&2147.02&536&\texttt{timeout}&604&\dsh&2147.71&514&89&\texttt{timeout}&533&\dsh&2143.23&161&49&\texttt{timeout}&87\\
\texttt{A175-n65-k9}&\dsh&1828.43&624&\texttt{timeout}&815&1832&1828.76&490&138&\texttt{timeout}&728&\dsh&1823.24&256&54&\texttt{timeout}&87\\
\texttt{A175-n69-k9}&1661&=&199&63&17&1661&=&197&88&63&13&1661&=&203&98&258&15\\
\texttt{A175-n80-k10}&\dsh&2751.94&390&\texttt{timeout}&426&\dsh&2753.21&383&142&\texttt{timeout}&319&\dsh&2751.92&255&150&\texttt{timeout}&88\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.2}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}}
\toprule
&\multicolumn{4}{c}{Robust}&\multicolumn{5}{c}{Resource Robust}&\multicolumn{5}{c}{Non Robust}\\
\cmidrule(lr){2-5}\cmidrule(lr){6-10}\cmidrule(lr){11-15}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}\\
\midrule
\texttt{A2-n32-k5}&1253&153&0.21&0.00&1253&153&15&0.26&0.00&1253&153&15&0.30&0.00\\
\texttt{A2-n33-k5}&1034&77&0.09&0.00&1034&65&18&0.10&0.00&1034&65&20&0.17&0.00\\
\texttt{A2-n33-k6}&1152.71&50&0.24&0.37&1153.78&48&4&0.18&0.28&1153.78&48&5&0.26&0.28\\
\texttt{A2-n34-k5}&1211&98&0.28&0.00&1211&94&19&0.25&0.00&1211&95&23&0.58&0.00\\
\texttt{A2-n36-k5}&1255.29&42&0.35&0.30&1255.44&41&51&0.47&0.28&1255.59&41&61&0.72&0.27\\
\texttt{A2-n37-k5}&934&133&0.40&0.00&934&64&36&0.46&0.00&934&64&36&0.65&0.00\\
\texttt{A2-n37-k6}&1495.21&102&0.43&0.05&1496&123&6&0.48&0.00&1496&121&7&0.88&0.00\\
\texttt{A2-n38-k5}&1126.16&127&0.48&0.34&1126.17&117&9&0.67&0.34&1126.44&118&9&0.98&0.32\\
\texttt{A2-n39-k5}&1290&37&0.43&0.00&1290&32&6&0.56&0.00&1290&79&10&1.17&0.00\\
\texttt{A2-n39-k6}&1253&88&0.67&0.00&1253&74&27&0.92&0.00&1253&83&7&1.02&0.00\\
\texttt{A2-n44-k6}&1488.64&37&0.38&0.49&1489.71&47&11&0.80&0.42&1490.87&59&9&0.93&0.34\\
\texttt{A2-n45-k6}&1527.16&81&0.78&1.04&1527.17&79&18&0.74&1.04&1531.04&67&24&1.65&0.78\\
\texttt{A2-n45-k7}&1964.03&67&0.61&0.71&1964.17&56&14&0.51&0.70&1968.48&88&25&2.31&0.48\\
\texttt{A2-n46-k7}&1477&58&0.44&0.00&1477&56&5&0.48&0.00&1477&60&7&0.95&0.00\\
\texttt{A2-n48-k7}&1785.42&142&1.26&0.82&1790.74&118&17&1.35&0.52&1793.44&129&23&4.09&0.37\\
\texttt{A2-n53-k7}&1670.65&211&2.14&0.44&1673.39&188&39&2.20&0.28&1675.23&219&36&8.65&0.17\\
\texttt{A2-n54-k7}&1973.09&254&2.11&0.55&1974.64&248&16&1.67&0.47&1975.26&243&18&10.28&0.44\\
\texttt{A2-n55-k9}&1743.59&82&0.92&0.37&1746.08&79&18&1.02&0.22&1746.33&94&24&3.45&0.21\\
\texttt{A2-n60-k9}&2369.45&350&3.13&0.57&2370.40&219&46&3.22&0.53&2371.07&215&46&7.02&0.50\\
\texttt{A2-n61-k9}&1654.14&87&1.97&0.35&1655.90&92&13&1.91&0.25&1656.48&118&14&4.88&0.21\\
\texttt{A2-n62-k8}&2163.72&205&3.23&0.11&2163.89&157&79&5.49&0.10&2165.00&145&110&16.01&0.05\\
\texttt{A2-n63-k9}&2860.31&315&3.14&0.30&2861.49&277&217&3.16&0.26&2861.83&240&242&5.87&0.25\\
\texttt{A2-n63-k10}&2208.13&83&1.55&0.13&2208.30&76&10&1.35&0.12&2209.50&68&13&2.57&0.07\\
\texttt{A2-n64-k9}&2360.97&117&2.83&0.55&2363.20&111&16&2.79&0.46&2363.34&108&22&7.29&0.45\\
\texttt{A2-n65-k9}&1985.48&172&2.07&0.58&1986.76&167&54&2.62&0.52&1986.85&174&66&3.64&0.51\\
\texttt{A2-n69-k9}&1825.62&122&1.85&0.68&1828.11&111&43&2.84&0.54&1830.21&151&78&16.33&0.43\\
\texttt{A2-n80-k10}&3025.47&188&4.47&\dsh&3025.88&182&75&7.31&\dsh&3030.95&182&107&27.78&\dsh\\
\bottomrule
\end{tabular}}
\caption{Root Node Results, \texttt{A2} instances.}
\label{tbl:results:root:A2}
\end{table*}

\begin{table*}[h]
\resizebox{\textwidth}{!}{%
\begin{tabular}{ld{4.0}d{4.2}d{4.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rr}
\toprule
&\multicolumn{5}{c}{Robust}&\multicolumn{6}{c}{Resource Robust}&\multicolumn{6}{c}{Non Robust}\\
\cmidrule(lr){2-6}\cmidrule(lr){7-12}\cmidrule(lr){13-18}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}\\
\midrule
\texttt{A2-n32-k5}&1253&=&153&0&1&1253&=&153&15&0&1&1253&=&153&15&0&1\\
\texttt{A2-n33-k5}&1034&=&77&0&1&1034&=&65&18&0&1&1034&=&65&20&0&1\\
\texttt{A2-n33-k6}&1157&=&77&6&35&1157&=&61&5&2&13&1157&=&71&6&3&13\\
\texttt{A2-n34-k5}&1211&=&98&0&1&1211&=&94&19&0&1&1211&=&95&23&1&1\\
\texttt{A2-n36-k5}&1259&=&124&13&23&1259&=&85&80&11&13&1259&=&116&110&19&11\\
\texttt{A2-n37-k5}&934&=&133&0&1&934&=&64&36&0&1&934&=&64&36&1&1\\
\texttt{A2-n37-k6}&1496&=&123&7&13&1496&=&123&6&0&1&1496&=&121&7&1&1\\
\texttt{A2-n38-k5}&1130&=&159&8&13&1130&=&127&16&11&19&1130&=&124&21&22&11\\
\texttt{A2-n39-k5}&1290&=&37&0&1&1290&=&32&6&1&1&1290&=&79&10&1&1\\
\texttt{A2-n39-k6}&1253&=&88&1&1&1253&=&74&27&1&1&1253&=&83&7&1&1\\
\texttt{A2-n44-k6}&1496&=&159&20&31&1496&=&77&17&11&18&1496&=&98&23&21&14\\
\texttt{A2-n45-k6}&1543&=&272&132&151&1543&=&249&54&90&129&1543&=&192&54&124&47\\
\texttt{A2-n45-k7}&1978&=&386&77&113&1978&=&239&60&58&67&1978&=&193&64&182&47\\
\texttt{A2-n46-k7}&1477&=&58&2&4&1477&=&56&7&2&4&1477&=&60&7&2&3\\
\texttt{A2-n48-k7}&1800&=&374&87&75&1800&=&192&52&27&37&1800&=&214&33&99&19\\
\texttt{A2-n53-k7}&1678&=&422&77&55&1678&=&334&92&69&45&1678&=&264&80&136&33\\
\texttt{A2-n54-k7}&1984&=&440&186&79&1984&=&339&45&129&61&1984&=&310&41&378&51\\
\texttt{A2-n55-k9}&1750&=&175&32&42&1750&=&151&35&33&36&1750&=&162&48&207&68\\
\texttt{A2-n60-k9}&2383&=&619&944&340&2383&=&507&110&588&193&2383&=&465&132&2938&143\\
\texttt{A2-n61-k9}&1660&=&136&21&23&1660&=&166&24&32&31&1660&=&183&23&148&31\\
\texttt{A2-n62-k8}&2166&=&288&17&7&2166&=&226&87&81&16&2166&=&175&113&106&9\\
\texttt{A2-n63-k9}&2869&=&475&247&85&2869&=&333&233&150&63&2869&=&296&257&234&45\\
\texttt{A2-n63-k10}&2211&=&135&16&17&2211&=&132&30&16&17&2211&=&97&21&26&13\\
\texttt{A2-n64-k9}&2374&=&571&2086&771&2374&=&380&68&1290&401&2376&2372.85&306&78&\texttt{timeout}&208\\
\texttt{A2-n65-k9}&1997&=&410&190&103&1997&=&338&99&132&89&1997&=&431&137&632&111\\
\texttt{A2-n69-k9}&1838&=&456&916&254&1838&=&266&76&367&148&1838&=&241&88&554&45\\
\texttt{A2-n80-k10}&\dsh&3038.11&705&\texttt{timeout}&479&\dsh&3039.83&488&110&\texttt{timeout}&494&\dsh&3038.90&286&148&\texttt{timeout}&98\\
\bottomrule
\end{tabular}}
\caption{Branch-Price-and-Cut Results, \texttt{A2} instances.}
\label{tbl:results:bpc:A2}
\end{table*}
\newpage

\begin{table*}[h]
\resizebox{\textwidth}{!}{%
\begin{tabular}{ld{4.2}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}}
\toprule
&\multicolumn{4}{c}{Robust}&\multicolumn{5}{c}{Resource Robust}&\multicolumn{5}{c}{Non Robust}\\
\cmidrule(lr){2-5}\cmidrule(lr){6-10}\cmidrule(lr){11-15}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}\\
\midrule
\texttt{B-n31-k5}&672&44&1.62&0.00&672&28&39&3.51&0.00&672&29&48&3.81&0.00\\
\texttt{B-n34-k5}&784.94&121&5.21&0.39&785.56&98&207&11.15&0.31&785.98&99&263&224.24&0.26\\
\texttt{B-n35-k5}&955&113&3.79&0.00&955&73&168&10.65&0.00&955&73&168&90.97&0.00\\
\texttt{B-n38-k6}&804.09&38&3.91&0.11&804.38&31&40&9.00&0.08&804.33&27&43&10.83&0.08\\
\texttt{B-n39-k5}&549&75&30.59&0.00&549&67&231&114.78&0.00&549&76&285&295.59&0.00\\
\texttt{B-n41-k6}&828.16&66&3.66&0.10&828.54&46&21&4.70&0.06&828.73&47&21&54.73&0.03\\
\texttt{B-n43-k6}&736.76&123&6.92&0.71&737.43&115&135&19.33&0.62&737.69&97&152&174.10&0.58\\
\texttt{B-n44-k7}&909&144&4.81&0.00&909&88&239&12.57&0.00&909&87&306&11.44&0.00\\
\texttt{B-n45-k5}&750.56&82&14.56&0.06&750.94&75&38&37.07&0.01&751&58&67&891.97&0.00\\
\texttt{B-n45-k6}&677.62&75&5.64&0.06&677.92&45&36&11.71&0.01&678&28&32&286.40&0.00\\
\texttt{B-n50-k7}&741&91&8.40&0.00&741&60&97&31.69&0.00&741&66&102&759.83&0.00\\
\texttt{B-n50-k8}&1303.52&204&10.84&0.65&1305.56&93&347&20.81&0.49&1305.81&95&383&124.25&0.47\\
\texttt{B-n51-k7}&1016&59&9.19&0.00&1016&55&46&21.37&0.00&1016&55&36&638.92&0.00\\
\texttt{B-n52-k7}&746.33&122&22.72&0.09&746.50&108&60&70.65&0.07&746.50&118&66&640.95&0.07\\
\texttt{B-n56-k7}&705.00&53&16.52&0.28&705.00&32&110&34.59&0.28&705.00&34&114&70.10&0.28\\
\texttt{B-n57-k7}&1138.57&91&22.12&0.13&1138.46&80&45&39.49&0.14&1138.99&89&94&126.64&0.09\\
\texttt{B-n57-k9}&1595.96&317&16.86&0.13&1596.52&298&149&27.13&0.09&1597.88&303&185&1200.80&0.01\\
\texttt{B-n63-k10}&1486.81&222&12.93&0.62&1493.61&168&193&44.76&0.16&1493.72&154&210&187.05&0.15\\
\texttt{B-n64-k9}&860.42&356&26.72&0.07&860.42&202&31&33.05&0.07&860.31&89&46&266.08&0.08\\
\texttt{B-n66-k9}&1307.61&346&20.91&0.64&1307.94&265&605&62.37&0.62&1308.64&263&691&434.91&0.56\\
\texttt{B-n67-k10}&1027.83&115&19.96&0.41&1028.91&95&68&74.75&0.30&1028.87&85&74&1667.10&0.30\\
\texttt{B-n68-k9}&1263.64&210&76.54&\dsh&1263.93&112&530&134.01&\dsh&1263.89&112&566&2070.81&\dsh\\
\texttt{B-n78-k10}&1216.42&275&61.29&\dsh&1216.86&210&465&108.97&\dsh&1216.84&165&525&952.22&\dsh\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.0}d{4.2}d{4.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rr}
\toprule
&\multicolumn{5}{c}{Robust}&\multicolumn{6}{c}{Resource Robust}&\multicolumn{6}{c}{Non Robust}\\
\cmidrule(lr){2-6}\cmidrule(lr){7-12}\cmidrule(lr){13-18}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}\\
\midrule
\texttt{B-n31-k5}&672&=&44&2&1&672&=&28&39&4&1&672&=&29&48&4&1\\
\texttt{B-n34-k5}&788&=&160&441&133&788&=&101&213&143&15&788&786.15&101&263&\texttt{timeout}&12\\
\texttt{B-n35-k5}&955&=&113&4&1&955&=&73&168&11&1&955&=&73&168&91&1\\
\texttt{B-n38-k6}&805&=&46&41&17&805&=&36&40&32&9&805&=&36&46&175&17\\
\texttt{B-n39-k5}&549&=&75&31&1&549&=&67&231&115&1&549&=&76&285&296&1\\
\texttt{B-n41-k6}&829&=&75&35&9&829&=&56&24&68&17&829&=&53&23&771&15\\
\texttt{B-n43-k6}&742&=&131&123&16&742&=&126&141&326&23&\dsh&739.67&105&168&\texttt{timeout}&11\\
\texttt{B-n44-k7}&909&=&144&5&1&909&=&88&239&13&1&909&=&87&306&11&1\\
\texttt{B-n45-k5}&751&=&84&62&5&751&=&82&42&159&5&751&=&58&67&892&1\\
\texttt{B-n45-k6}&678&=&82&37&5&678&=&46&37&73&13&678&=&28&32&286&1\\
\texttt{B-n50-k7}&741&=&91&8&1&741&=&60&97&32&1&741&=&66&102&760&1\\
\texttt{B-n50-k8}&1312&=&389&2712&153&\dsh&1310.98&200&404&\texttt{timeout}&80&\dsh&1308.28&150&406&\texttt{timeout}&11\\
\texttt{B-n51-k7}&1016&=&59&9&1&1016&=&55&46&21&1&1016&=&55&36&639&1\\
\texttt{B-n52-k7}&747&=&122&849&50&747&=&108&62&1972&52&\dsh&746.50&120&66&\texttt{timeout}&4\\
\texttt{B-n56-k7}&707&=&87&220&21&707&=&49&118&362&13&708&706.50&46&114&\texttt{timeout}&11\\
\texttt{B-n57-k7}&1140&=&132&959&55&1140&=&109&57&1342&39&\dsh&1138.99&89&95&\texttt{timeout}&19\\
\texttt{B-n57-k9}&1598&=&331&287&27&1598&=&305&155&183&9&\dsh&1597.98&312&187&\texttt{timeout}&5\\
\texttt{B-n63-k10}&1496&=&238&104&13&1496&=&185&195&326&9&\dsh&1495.12&156&213&\texttt{timeout}&5\\
\texttt{B-n64-k9}&861&=&361&356&21&861&=&208&33&595&19&861&=&92&49&3305&19\\
\texttt{B-n66-k9}&1316&=&470&3340&245&1316&1314.17&347&621&\texttt{timeout}&84&\dsh&1310.11&266&692&\texttt{timeout}&7\\
\texttt{B-n67-k10}&1032&=&155&683&45&1032&=&110&88&1194&41&\dsh&1028.87&85&74&\texttt{timeout}&1\\
\texttt{B-n68-k9}&\dsh&1267.73&295&\texttt{timeout}&90&\dsh&1266.68&154&540&\texttt{timeout}&30&\dsh&1263.89&112&566&\texttt{timeout}&1\\
\texttt{B-n78-k10}&\dsh&1220.19&325&\texttt{timeout}&111&\dsh&1220.40&222&468&\texttt{timeout}&55&\dsh&1216.84&165&525&\texttt{timeout}&3\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.2}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}}
\toprule
&\multicolumn{4}{c}{Robust}&\multicolumn{5}{c}{Resource Robust}&\multicolumn{5}{c}{Non Robust}\\
\cmidrule(lr){2-5}\cmidrule(lr){6-10}\cmidrule(lr){11-15}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}\\
\midrule
\texttt{B125-n31-k5}&783.50&32&0.96&0.45&783.48&25&28&1.61&0.45&783.80&30&47&10.11&0.41\\
\texttt{B125-n34-k5}&945&78&2.13&0.00&945&73&46&2.90&0.00&945&72&48&50.38&0.00\\
\texttt{B125-n35-k5}&1085.65&115&2.71&1.78&1088.26&60&288&6.11&1.54&1088.26&60&288&200.87&1.54\\
\texttt{B125-n38-k6}&872&138&1.48&0.00&872&119&111&3.32&0.00&872&119&111&4.27&0.00\\
\texttt{B125-n39-k5}&680.77&144&8.20&0.33&681.54&127&227&42.93&0.21&682.38&122&257&209.00&0.09\\
\texttt{B125-n41-k6}&971&43&0.90&0.00&971&37&31&1.38&0.00&971&37&32&1.32&0.00\\
\texttt{B125-n43-k6}&848.03&96&2.54&0.11&848.17&87&89&4.17&0.10&848.17&88&94&23.29&0.10\\
\texttt{B125-n44-k7}&1106.74&203&5.32&0.66&1111.12&179&99&10.20&0.26&1109.09&154&107&233.96&0.44\\
\texttt{B125-n45-k5}&824&61&3.02&0.00&824&39&104&8.83&0.00&824&39&105&33.96&0.00\\
\texttt{B125-n45-k6}&801.31&133&3.15&0.21&801.63&115&228&7.02&0.17&801.63&123&231&55.07&0.17\\
\texttt{B125-n50-k7}&892.45&151&5.37&0.62&893.26&138&19&6.07&0.53&893.03&110&23&21.38&0.56\\
\texttt{B125-n50-k8}&1563.00&181&3.04&0.70&1564.64&136&120&6.56&0.60&1565.89&116&133&31.91&0.52\\
\texttt{B125-n51-k7}&1244&117&3.70&0.00&1244&93&30&5.83&0.00&1244&93&30&61.01&0.00\\
\texttt{B125-n52-k7}&845.00&148&10.12&0.12&846&157&87&17.71&0.00&846&150&46&64.85&0.00\\
\texttt{B125-n56-k7}&784.48&143&12.42&0.70&785.41&120&61&54.23&0.58&785.66&108&73&446.68&0.55\\
\texttt{B125-n57-k7}&1475.27&268&11.25&0.59&1476.24&206&118&21.87&0.53&1477.65&227&122&2812.68&0.43\\
\texttt{B125-n57-k9}&1919.47&167&3.66&0.13&1920.70&117&67&12.54&0.07&1920.51&88&70&128.25&0.08\\
\texttt{B125-n63-k10}&1786.80&200&6.72&0.46&1790.92&172&255&17.81&0.23&1791.21&174&409&132.15&0.21\\
\texttt{B125-n64-k9}&1037.15&168&9.82&\dsh&1039.55&163&58&21.96&\dsh&1039.99&129&69&200.02&\dsh\\
\texttt{B125-n66-k9}&1511.44&51&9.83&0.96&1512.05&40&36&15.21&0.92&1514.22&44&31&62.64&0.78\\
\texttt{B125-n67-k10}&1225.93&140&9.18&0.09&1225.62&139&295&19.96&0.11&1226.06&141&332&40.78&0.08\\
\texttt{B125-n68-k9}&1505.83&271&18.27&0.48&1507.38&215&452&88.63&0.37&1507.73&148&587&3490.41&0.35\\
\texttt{B125-n78-k10}&1446.96&226&17.42&0.69&1448.21&238&51&41.97&0.61&1448.73&167&66&721.12&0.57\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.0}d{4.2}d{4.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rr}
\toprule
&\multicolumn{5}{c}{Robust}&\multicolumn{6}{c}{Resource Robust}&\multicolumn{6}{c}{Non Robust}\\
\cmidrule(lr){2-6}\cmidrule(lr){7-12}\cmidrule(lr){13-18}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}\\
\midrule
\texttt{B125-n31-k5}&787&=&206&649&351&787&=&83&70&182&109&787&=&71&91&3174&84\\
\texttt{B125-n34-k5}&945&=&78&4&2&945&=&73&46&6&2&945&=&72&48&50&1\\
\texttt{B125-n35-k5}&\dsh&1099.02&342&\texttt{timeout}&467&1105&1103.04&165&358&\texttt{timeout}&296&1108&1090.12&84&300&\texttt{timeout}&5\\
\texttt{B125-n38-k6}&872&=&138&1&1&872&=&119&111&3&1&872&=&119&111&4&1\\
\texttt{B125-n39-k5}&683&=&162&230&57&683&=&136&230&307&21&683&=&125&258&2980&13\\
\texttt{B125-n41-k6}&971&=&43&1&1&971&=&37&31&1&1&971&=&37&32&1&1\\
\texttt{B125-n43-k6}&849&=&96&6&2&849&=&151&92&82&11&849&=&147&98&452&13\\
\texttt{B125-n44-k7}&1114&=&373&972&94&1114&=&225&141&644&43&1141&1110.43&189&136&\texttt{timeout}&6\\
\texttt{B125-n45-k5}&824&=&61&3&1&824&=&39&104&9&1&824&=&39&105&34&1\\
\texttt{B125-n45-k6}&803&=&144&43&17&803&=&131&230&122&17&803&=&129&238&1102&23\\
\texttt{B125-n50-k7}&898&=&233&767&243&898&=&176&54&493&105&\dsh&895.44&135&29&\texttt{timeout}&23\\
\texttt{B125-n50-k8}&\dsh&1572.11&508&\texttt{timeout}&368&1574&=&326&226&2054&295&\dsh&1570.77&186&182&\texttt{timeout}&60\\
\texttt{B125-n51-k7}&1244&=&117&4&1&1244&=&93&30&6&1&1244&=&93&30&61&1\\
\texttt{B125-n52-k7}&846&=&149&42&7&846&=&157&87&18&1&846&=&150&46&65&1\\
\texttt{B125-n56-k7}&790&=&227&1215&201&790&=&146&81&854&55&790&785.99&111&76&\texttt{timeout}&7\\
\texttt{B125-n57-k7}&\dsh&1480.71&465&\texttt{timeout}&225&1484&=&246&186&1792&117&\dsh&1477.65&227&122&\texttt{timeout}&0\\
\texttt{B125-n57-k9}&1922&=&221&401&151&1922&=&152&74&272&39&1923&1921.87&102&79&\texttt{timeout}&12\\
\texttt{B125-n63-k10}&1795&=&247&301&57&1795&=&207&265&252&21&1795&=&199&418&2689&15\\
\texttt{B125-n64-k9}&\dsh&1050.80&408&\texttt{timeout}&361&\dsh&1051.84&361&165&\texttt{timeout}&231&\dsh&1043.12&181&93&\texttt{timeout}&12\\
\texttt{B125-n66-k9}&1526&=&344&2263&295&1526&=&242&132&3007&255&\dsh&1520.49&111&85&\texttt{timeout}&40\\
\texttt{B125-n67-k10}&1227&=&182&362&49&1227&=&169&300&632&27&1227&=&141&332&79&2\\
\texttt{B125-n68-k9}&1514&1510.14&417&\texttt{timeout}&151&1513&1510.39&250&475&\texttt{timeout}&44&\dsh&1507.73&148&587&\texttt{timeout}&0\\
\texttt{B125-n78-k10}&\dsh&1453.59&455&\texttt{timeout}&191&1457&1452.88&387&91&\texttt{timeout}&138&\dsh&1449.20&173&66&\texttt{timeout}&6\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.2}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}}
\toprule
&\multicolumn{4}{c}{Robust}&\multicolumn{5}{c}{Resource Robust}&\multicolumn{5}{c}{Non Robust}\\
\cmidrule(lr){2-5}\cmidrule(lr){6-10}\cmidrule(lr){11-15}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}\\
\midrule
\texttt{B15-n31-k5}&887&50&0.61&0.00&887&39&40&0.97&0.00&887&30&47&1.75&0.00\\
\texttt{B15-n34-k5}&1066.12&42&1.77&0.74&1068.12&39&31&3.45&0.55&1071.80&33&31&80.49&0.21\\
\texttt{B15-n35-k5}&1268&99&0.94&0.00&1268&95&4&1.21&0.00&1268&96&4&2.12&0.00\\
\texttt{B15-n38-k6}&1039.79&56&1.50&0.21&1040.08&57&27&2.42&0.18&1040.94&58&31&22.29&0.10\\
\texttt{B15-n39-k5}&771.49&102&2.84&0.32&771.49&100&37&4.96&0.32&771.63&97&47&101.99&0.31\\
\texttt{B15-n41-k6}&1093.14&43&0.89&0.08&1093.14&38&6&1.13&0.08&1093.50&56&10&4.96&0.05\\
\texttt{B15-n43-k6}&981.14&164&2.96&0.60&980.90&107&150&3.14&0.62&981.27&87&161&21.72&0.58\\
\texttt{B15-n44-k7}&1313.16&292&3.56&0.22&1313.93&235&78&4.24&0.16&1313.66&203&62&26.82&0.18\\
\texttt{B15-n45-k5}&903.83&81&2.64&0.02&904&60&211&6.75&0.00&904&65&227&20.43&0.00\\
\texttt{B15-n45-k6}&933.47&135&2.39&1.02&934.48&106&53&3.62&0.91&939.44&107&78&25.61&0.38\\
\texttt{B15-n50-k7}&985.26&105&3.85&0.08&985.50&80&141&7.66&0.05&986.00&83&152&892.74&0.00\\
\texttt{B15-n50-k8}&1780.23&253&4.96&0.04&1778.88&129&24&3.02&0.12&1780.86&90&55&53.40&0.01\\
\texttt{B15-n51-k7}&1428.85&99&2.43&0.57&1431.42&78&133&6.00&0.39&1431.42&73&186&116.18&0.39\\
\texttt{B15-n52-k7}&1036.98&121&5.39&0.39&1037.26&108&76&8.48&0.36&1037.50&99&98&69.76&0.34\\
\texttt{B15-n56-k7}&951.67&149&7.30&0.35&951.67&118&230&15.55&0.35&952.79&140&226&622.09&0.23\\
\texttt{B15-n57-k7}&1638.33&240&5.74&0.10&1638.83&215&348&11.64&0.07&1639.26&157&466&337.92&0.05\\
\texttt{B15-n57-k9}&2235.00&233&2.99&0.13&2236.40&193&83&5.91&0.07&2237.27&134&97&147.30&0.03\\
\texttt{B15-n63-k10}&2137.66&110&4.10&\dsh&2145.71&77&33&7.20&\dsh&2147.66&82&41&39.89&\dsh\\
\texttt{B15-n64-k9}&1234.73&240&5.47&0.18&1235.53&216&141&10.24&0.12&1235.49&228&126&51.87&0.12\\
\texttt{B15-n66-k9}&1802.49&115&6.17&1.14&1804.11&117&59&10.68&1.05&1805.85&101&61&96.38&0.95\\
\texttt{B15-n67-k10}&1428.36&285&5.06&0.25&1429.00&213&36&9.10&0.21&1429.80&195&78&128.87&0.15\\
\texttt{B15-n68-k9}&1797.65&214&10.83&0.02&1797.99&157&81&16.83&0.00&1798&139&91&110.83&0.00\\
\texttt{B15-n78-k10}&1654.91&313&10.46&0.13&1654.91&184&144&25.60&0.13&1654.91&302&221&96.73&0.13\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.0}d{4.2}d{4.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rr}
\toprule
&\multicolumn{5}{c}{Robust}&\multicolumn{6}{c}{Resource Robust}&\multicolumn{6}{c}{Non Robust}\\
\cmidrule(lr){2-6}\cmidrule(lr){7-12}\cmidrule(lr){13-18}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}\\
\midrule
\texttt{B15-n31-k5}&887&=&50&1&1&887&=&39&40&1&1&887&=&30&47&2&1\\
\texttt{B15-n34-k5}&1074&=&129&650&253&1074&=&82&57&206&65&\dsh&1072.80&40&37&\texttt{timeout}&14\\
\texttt{B15-n35-k5}&1268&=&99&1&1&1268&=&95&4&1&1&1268&=&96&4&2&1\\
\texttt{B15-n38-k6}&1042&=&60&23&31&1042&=&65&28&28&19&1042&=&59&33&436&17\\
\texttt{B15-n39-k5}&774&=&129&85&27&774&=&118&45&72&25&\dsh&772.75&106&58&\texttt{timeout}&12\\
\texttt{B15-n41-k6}&1094&=&60&27&39&1094&=&60&15&34&43&1094&=&61&22&182&39\\
\texttt{B15-n43-k6}&987&=&346&745&294&987&=&181&180&298&80&989&986.00&140&193&\texttt{timeout}&52\\
\texttt{B15-n44-k7}&1316&=&346&313&47&1316&=&251&83&91&23&1316&=&221&66&993&17\\
\texttt{B15-n45-k5}&904&=&86&15&7&904&=&60&211&7&1&904&=&65&227&20&1\\
\texttt{B15-n45-k6}&943&=&281&787&216&943&=&162&81&280&70&943&=&130&88&570&31\\
\texttt{B15-n50-k7}&986&=&128&80&25&986&=&87&149&146&17&\dsh&986.00&90&154&\texttt{timeout}&4\\
\texttt{B15-n50-k8}&1781&=&300&44&11&1781&=&149&30&18&7&1781&=&104&61&208&3\\
\texttt{B15-n51-k7}&1437&=&122&36&25&1437&=&87&148&78&27&1437&=&89&203&1731&15\\
\texttt{B15-n52-k7}&1041&=&146&404&77&1041&=&157&96&663&105&1042&1040.22&116&107&\texttt{timeout}&50\\
\texttt{B15-n56-k7}&955&=&252&724&87&955&=&166&255&503&32&\dsh&953.39&141&228&\texttt{timeout}&5\\
\texttt{B15-n57-k7}&1640&=&244&236&37&1640&=&224&350&755&41&1641&1640.00&159&473&\texttt{timeout}&17\\
\texttt{B15-n57-k9}&2238&=&415&363&97&2238&=&211&101&182&45&2238&=&191&116&2497&29\\
\texttt{B15-n63-k10}&\dsh&2155.16&398&\texttt{timeout}&664&\dsh&2159.75&379&106&\texttt{timeout}&436&\dsh&2153.67&183&81&\texttt{timeout}&35\\
\texttt{B15-n64-k9}&1237&=&285&71&15&1237&=&276&158&280&19&1237&=&288&136&1772&17\\
\texttt{B15-n66-k9}&1825&1818.15&458&\texttt{timeout}&448&1823&1818.12&363&144&\texttt{timeout}&354&\dsh&1812.41&170&86&\texttt{timeout}&16\\
\texttt{B15-n67-k10}&1432&=&391&753&119&1432&=&234&50&215&29&1432&1430.13&213&85&\texttt{timeout}&4\\
\texttt{B15-n68-k9}&1798&=&218&127&13&1798&=&158&81&55&3&1798&=&139&91&111&1\\
\texttt{B15-n78-k10}&1657&=&325&59&9&1657&=&209&149&110&9&1657&=&320&227&1403&11\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.2}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}}
\toprule
&\multicolumn{4}{c}{Robust}&\multicolumn{5}{c}{Resource Robust}&\multicolumn{5}{c}{Non Robust}\\
\cmidrule(lr){2-5}\cmidrule(lr){6-10}\cmidrule(lr){11-15}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}\\
\midrule
\texttt{B175-n31-k5}&986&39&0.21&0.00&986&38&35&0.26&0.00&986&38&40&0.48&0.00\\
\texttt{B175-n34-k5}&1188&124&1.43&0.00&1188&109&207&3.32&0.00&1188&111&273&14.64&0.00\\
\texttt{B175-n35-k5}&1406&92&0.99&0.00&1406&92&15&0.95&0.00&1406&78&18&2.92&0.00\\
\texttt{B175-n38-k6}&1191.17&35&0.47&0.07&1192&34&17&0.57&0.00&1192&33&14&1.50&0.00\\
\texttt{B175-n39-k5}&819.08&16&0.66&0.36&819.12&14&6&1.19&0.35&819.12&14&6&2.02&0.35\\
\texttt{B175-n41-k6}&1229&33&0.44&0.00&1229&27&18&0.47&0.00&1229&27&22&1.93&0.00\\
\texttt{B175-n43-k6}&1099.63&112&1.36&1.40&1101.64&104&24&2.46&1.21&1104.60&105&38&62.75&0.94\\
\texttt{B175-n44-k7}&1459.11&107&1.14&0.61&1459.96&101&58&1.70&0.55&1459.63&117&63&10.21&0.57\\
\texttt{B175-n45-k5}&1034.29&120&2.76&0.07&1034.91&105&59&7.95&0.01&1033.62&111&54&132.22&0.13\\
\texttt{B175-n45-k6}&1027.42&96&0.78&0.06&1027.42&88&72&0.91&0.06&1027.45&87&75&2.05&0.05\\
\texttt{B175-n50-k7}&1082.77&109&2.40&0.76&1083.73&98&233&6.48&0.67&1083.49&100&231&32.01&0.69\\
\texttt{B175-n50-k8}&1986.62&137&1.85&0.77&1988.16&127&50&3.26&0.70&1989.72&125&58&22.42&0.62\\
\texttt{B175-n51-k7}&1585&73&0.89&0.00&1585&59&40&1.41&0.00&1585&58&42&2.67&0.00\\
\texttt{B175-n52-k7}&1133.00&115&3.37&0.09&1134&125&45&6.47&0.00&1134&113&52&37.84&0.00\\
\texttt{B175-n56-k7}&1075.08&189&5.86&0.27&1076.25&248&123&10.95&0.16&1076.25&212&119&169.09&0.16\\
\texttt{B175-n57-k7}&1937.32&228&6.09&0.09&1938.86&190&163&12.13&0.01&1938.75&174&169&249.12&0.01\\
\texttt{B175-n57-k9}&2561.26&98&2.09&\dsh&2563.77&111&31&3.01&\dsh&2565.69&101&55&78.77&\dsh\\
\texttt{B175-n63-k10}&2413.29&118&5.89&1.02&2423.42&155&39&6.96&0.60&2429.95&133&93&118.35&0.33\\
\texttt{B175-n64-k9}&1379.39&106&3.19&0.19&1381.39&115&38&4.49&0.04&1381.69&129&50&78.05&0.02\\
\texttt{B175-n66-k9}&2030.14&237&5.29&0.14&2031.17&184&90&7.72&0.09&2031.17&190&82&55.91&0.09\\
\texttt{B175-n67-k10}&1615.62&133&3.08&0.95&1620.50&116&46&5.32&0.65&1620.44&93&48&26.45&0.65\\
\texttt{B175-n68-k9}&2056.77&225&7.81&0.50&2059.94&180&120&8.58&0.34&2060.69&202&114&139.40&0.31\\
\texttt{B175-n78-k10}&1884.66&227&9.82&0.34&1885.09&183&67&15.02&0.31&1886.80&171&78&485.87&0.22\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.0}d{4.2}d{4.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rr}
\toprule
&\multicolumn{5}{c}{Robust}&\multicolumn{6}{c}{Resource Robust}&\multicolumn{6}{c}{Non Robust}\\
\cmidrule(lr){2-6}\cmidrule(lr){7-12}\cmidrule(lr){13-18}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}\\
\midrule
\texttt{B175-n31-k5}&986&=&39&0&1&986&=&38&35&0&1&986&=&38&40&0&1\\
\texttt{B175-n34-k5}&1188&=&148&17&9&1188&=&109&207&3&1&1188&=&111&273&15&1\\
\texttt{B175-n35-k5}&1406&=&92&1&1&1406&=&92&15&1&1&1406&=&78&18&3&1\\
\texttt{B175-n38-k6}&1192&=&109&11&11&1192&=&34&17&1&1&1192&=&33&14&2&1\\
\texttt{B175-n39-k5}&822&=&34&36&41&822&=&50&18&34&17&822&=&18&11&228&49\\
\texttt{B175-n41-k6}&1229&=&33&0&1&1229&=&27&18&0&1&1229&=&27&22&2&1\\
\texttt{B175-n43-k6}&1115&=&333&648&311&1115&=&197&97&479&193&\dsh&1109.12&123&50&\texttt{timeout}&31\\
\texttt{B175-n44-k7}&1468&1466.02&517&\texttt{timeout}&1260&1468&=&278&139&1418&593&\dsh&1464.79&164&103&\texttt{timeout}&85\\
\texttt{B175-n45-k5}&1035&=&130&36&21&1035&=&106&59&15&3&1035&=&128&60&638&5\\
\texttt{B175-n45-k6}&1028&=&103&15&15&1028&=&97&76&30&21&1028&=&95&77&52&15\\
\texttt{B175-n50-k7}&1091&=&122&99&41&1091&=&123&236&120&27&1091&=&110&240&1213&25\\
\texttt{B175-n50-k8}&2002&=&424&373&105&2002&=&340&123&689&137&2002&=&214&82&1468&49\\
\texttt{B175-n51-k7}&1585&=&73&1&1&1585&=&59&40&1&1&1585&=&58&42&3&1\\
\texttt{B175-n52-k7}&1134&=&124&81&37&1134&=&125&45&10&2&1134&=&113&52&38&1\\
\texttt{B175-n56-k7}&1078&=&248&114&19&1078&=&295&141&198&15&1078&1076.72&232&126&\texttt{timeout}&13\\
\texttt{B175-n57-k7}&1939&=&298&181&26&1939&=&195&168&71&6&1939&=&176&189&2557&10\\
\texttt{B175-n57-k9}&\dsh&2571.60&556&\texttt{timeout}&765&\dsh&2573.85&558&176&\texttt{timeout}&485&\dsh&2570.16&184&83&\texttt{timeout}&37\\
\texttt{B175-n63-k10}&2439&2437.35&455&\texttt{timeout}&1284&2438&=&365&93&1349&311&2444&2433.68&161&108&\texttt{timeout}&20\\
\texttt{B175-n64-k9}&1382&=&155&52&15&1382&=&147&38&25&5&1382&=&159&56&723&5\\
\texttt{B175-n66-k9}&2033&=&312&260&54&2033&=&226&99&150&32&2033&=&225&88&1967&44\\
\texttt{B175-n67-k10}&1631&=&314&1045&347&1631&=&140&60&160&41&1631&=&115&58&614&15\\
\texttt{B175-n68-k9}&\dsh&2066.07&436&\texttt{timeout}&396&2067&=&289&153&1944&214&\dsh&2062.59&217&125&\texttt{timeout}&22\\
\texttt{B175-n78-k10}&1891&=&411&1477&184&1891&=&263&91&666&62&\dsh&1887.02&182&89&\texttt{timeout}&4\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.2}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}}
\toprule
&\multicolumn{4}{c}{Robust}&\multicolumn{5}{c}{Resource Robust}&\multicolumn{5}{c}{Non Robust}\\
\cmidrule(lr){2-5}\cmidrule(lr){6-10}\cmidrule(lr){11-15}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}\\
\midrule
\texttt{B2-n31-k5}&1100&61&0.18&0.00&1099.00&62&12&0.18&0.09&1100&63&14&0.29&0.00\\
\texttt{B2-n34-k5}&1262&47&0.20&0.00&1262&47&88&0.76&0.00&1262&47&99&0.49&0.00\\
\texttt{B2-n35-k5}&1608.50&62&0.69&1.21&1613.38&48&31&0.71&0.91&1613.84&69&34&7.25&0.88\\
\texttt{B2-n38-k6}&1335.58&115&0.43&0.18&1336.00&127&42&0.82&0.15&1336.00&146&42&0.78&0.15\\
\texttt{B2-n39-k5}&952&62&0.70&0.00&952&48&32&1.08&0.00&952&41&41&4.73&0.00\\
\texttt{B2-n41-k6}&1475.31&85&0.48&0.11&1476.57&88&34&0.60&0.03&1476.85&72&31&4.85&0.01\\
\texttt{B2-n43-k6}&1218.36&140&1.39&0.38&1219.83&155&53&1.72&0.26&1221.37&124&96&15.08&0.13\\
\texttt{B2-n44-k7}&1587.77&116&0.67&0.27&1588.71&109&85&1.19&0.21&1589.67&117&98&17.29&0.15\\
\texttt{B2-n45-k5}&1143.30&144&1.30&0.15&1144.11&99&56&1.93&0.08&1144.17&99&61&21.54&0.07\\
\texttt{B2-n45-k6}&1156.33&142&0.82&0.75&1156.68&112&68&1.23&0.72&1156.33&106&44&1.58&0.75\\
\texttt{B2-n50-k7}&1204&112&0.91&0.00&1204&79&41&1.72&0.00&1204&86&43&25.24&0.00\\
\texttt{B2-n50-k8}&2170.11&253&1.36&0.50&2173.06&261&75&1.81&0.37&2174.43&172&121&3.99&0.30\\
\texttt{B2-n51-k7}&1749.16&94&0.65&2.11&1753.02&84&61&0.84&1.88&1753.02&82&65&2.08&1.88\\
\texttt{B2-n52-k7}&1241.06&158&1.19&0.08&1241.62&180&119&2.85&0.03&1241.62&136&110&6.12&0.03\\
\texttt{B2-n56-k7}&1200.00&269&2.15&0.17&1200.50&207&93&2.68&0.12&1200.45&144&52&27.22&0.13\\
\texttt{B2-n57-k7}&2059.66&208&2.48&0.26&2060.30&165&45&4.03&0.23&2061.09&165&81&19.41&0.19\\
\texttt{B2-n57-k9}&2885.42&131&1.18&0.30&2887.62&96&13&1.30&0.22&2888.06&107&20&3.41&0.21\\
\texttt{B2-n63-k10}&2709.81&77&1.68&1.04&2709.77&70&7&1.84&1.04&2717.33&97&35&6.09&0.76\\
\texttt{B2-n64-k9}&1528.21&264&3.42&0.71&1529.21&262&60&3.76&0.64&1531.82&185&68&35.34&0.47\\
\texttt{B2-n66-k9}&2293.96&126&3.50&0.96&2295.93&119&52&3.92&0.87&2295.15&131&61&12.97&0.91\\
\texttt{B2-n67-k10}&1761.54&209&2.74&0.82&1764.68&169&103&3.03&0.64&1768.35&175&121&36.92&0.43\\
\texttt{B2-n68-k9}&2285.46&182&5.67&\dsh&2288.91&215&60&6.28&\dsh&2290.80&152&56&37.82&\dsh\\
\texttt{B2-n78-k10}&2099.79&188&3.98&0.68&2103.07&182&93&8.47&0.52&2102.92&207&109&260.05&0.53\\
\bottomrule
\end{tabular}}
\caption{Root Node Results, \texttt{B2} instances.}
\label{tbl:results:root:B2}
\end{table*}

\begin{table*}[h]
\resizebox{\textwidth}{!}{%
\begin{tabular}{ld{4.0}d{4.2}d{4.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rr}
\toprule
&\multicolumn{5}{c}{Robust}&\multicolumn{6}{c}{Resource Robust}&\multicolumn{6}{c}{Non Robust}\\
\cmidrule(lr){2-6}\cmidrule(lr){7-12}\cmidrule(lr){13-18}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}\\
\midrule
\texttt{B2-n31-k5}&1100&=&61&0&1&1100&=&68&13&1&3&1100&=&63&14&0&1\\
\texttt{B2-n34-k5}&1262&=&47&0&1&1262&=&47&88&1&1&1262&=&47&99&0&1\\
\texttt{B2-n35-k5}&1628&=&370&800&767&1628&=&121&71&154&209&1631&1624.68&104&64&\texttt{timeout}&63\\
\texttt{B2-n38-k6}&1338&=&120&9&25&1338&=&127&42&7&13&1338&=&146&44&18&23\\
\texttt{B2-n39-k5}&952&=&62&1&1&952&=&48&32&1&1&952&=&41&41&5&1\\
\texttt{B2-n41-k6}&1477&=&146&19&40&1477&=&107&38&7&13&1477&=&73&33&39&15\\
\texttt{B2-n43-k6}&1223&=&172&37&31&1223&=&186&63&86&43&1223&=&152&100&213&13\\
\texttt{B2-n44-k7}&1592&=&195&48&71&1592&=&139&95&32&31&1592&=&190&125&670&23\\
\texttt{B2-n45-k5}&1145&=&180&27&31&1145&=&108&73&14&13&1147&1144.89&102&62&\texttt{timeout}&8\\
\texttt{B2-n45-k6}&1165&=&619&902&301&1165&=&354&147&469&203&1165&=&246&108&458&161\\
\texttt{B2-n50-k7}&1204&=&112&1&1&1204&=&79&41&2&1&1204&=&86&43&25&1\\
\texttt{B2-n50-k8}&2181&=&866&1437&466&2181&=&567&194&862&345&2181&=&332&201&915&165\\
\texttt{B2-n51-k7}&1786&=&380&1098&1091&1786&=&312&135&818&869&1789&1769.75&178&109&\texttt{timeout}&174\\
\texttt{B2-n52-k7}&1242&=&169&39&43&1242&=&184&120&37&23&1242&=&150&112&104&17\\
\texttt{B2-n56-k7}&1202&=&348&172&61&1202&=&253&101&110&29&1202&=&178&59&630&17\\
\texttt{B2-n57-k7}&2065&=&348&678&223&2065&=&263&99&401&84&\dsh&2064.22&235&115&\texttt{timeout}&55\\
\texttt{B2-n57-k9}&2894&=&478&351&219&2894&=&422&96&245&173&2894&=&341&82&195&65\\
\texttt{B2-n63-k10}&2738&2735.50&1465&\texttt{timeout}&1195&2738&=&920&289&1881&895&2743&2730.64&418&193&\texttt{timeout}&243\\
\texttt{B2-n64-k9}&1539&=&844&1652&505&1539&=&493&132&679&173&1542&1536.19&299&94&\texttt{timeout}&58\\
\texttt{B2-n66-k9}&\dsh&2311.84&801&\texttt{timeout}&701&2316&=&1000&244&3073&492&\dsh&2311.64&353&142&\texttt{timeout}&118\\
\texttt{B2-n67-k10}&1776&=&875&3443&929&1776&=&350&187&479&147&1776&=&351&205&2229&129\\
\texttt{B2-n68-k9}&\dsh&2295.66&492&\texttt{timeout}&722&\dsh&2297.88&412&133&\texttt{timeout}&517&\dsh&2293.42&195&71&\texttt{timeout}&24\\
\texttt{B2-n78-k10}&\dsh&2107.45&549&\texttt{timeout}&632&2114&2112.39&482&182&\texttt{timeout}&668&\dsh&2103.71&267&123&\texttt{timeout}&8\\
\bottomrule
\end{tabular}}
\caption{Branch-Price-and-Cut Results, \texttt{B2} instances.}
\label{tbl:results:bpc:B2}
\end{table*}
\newpage

\begin{table*}[h]
\resizebox{\textwidth}{!}{%
\begin{tabular}{ld{4.2}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}}
\toprule
&\multicolumn{4}{c}{Robust}&\multicolumn{5}{c}{Resource Robust}&\multicolumn{5}{c}{Non Robust}\\
\cmidrule(lr){2-5}\cmidrule(lr){6-10}\cmidrule(lr){11-15}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}\\
\midrule
\texttt{P-n16-k8}&448.00&32&0.02&0.45&450&32&1&0.03&0.00&450&32&1&0.04&0.00\\
\texttt{P-n19-k2}&211.67&6&1.84&0.16&212&8&6&5.16&0.00&212&6&3&12.76&0.00\\
\texttt{P-n20-k2}&215.50&7&2.05&0.23&215.67&7&3&3.74&0.15&215.67&7&3&9.36&0.15\\
\texttt{P-n21-k2}&211&0&0.92&0.00&211&0&0&0.96&0.00&211&0&0&1.16&0.00\\
\texttt{P-n22-k2}&215.50&0&1.23&0.23&215.50&0&0&1.22&0.23&215.50&0&0&1.61&0.23\\
\texttt{P-n22-k8}&590&46&0.05&0.00&590&46&3&0.05&0.00&590&46&3&0.04&0.00\\
\texttt{P-n23-k8}&529&33&0.05&0.00&529&27&10&0.03&0.00&529&27&10&0.04&0.00\\
\texttt{P-n40-k5}&456.88&74&4.87&0.25&457.10&51&299&10.58&0.20&457.10&51&300&16.73&0.20\\
\texttt{P-n45-k5}&505.85&84&12.88&0.82&505.92&65&475&40.14&0.81&506.30&69&496&117.03&0.73\\
\texttt{P-n50-k7}&550.64&107&8.29&0.61&550.64&82&226&12.60&0.61&550.64&81&232&20.81&0.61\\
\texttt{P-n50-k8}&615.01&36&2.87&2.44&615.01&35&4&4.10&2.44&615.20&34&7&7.36&2.41\\
\texttt{P-n50-k10}&689.58&32&1.17&0.93&689.78&31&228&1.83&0.90&689.78&31&232&3.16&0.90\\
\texttt{P-n51-k10}&735.62&65&1.51&0.73&736.60&75&11&3.78&0.60&736.43&70&8&10.19&0.62\\
\texttt{P-n55-k7}&559.22&33&12.19&\dsh&559.22&26&37&14.43&\dsh&559.61&26&44&52.56&\dsh\\
\texttt{P-n55-k8}&572.09&219&11.29&0.68&572.26&131&505&13.14&0.65&572.26&131&516&21.49&0.65\\
\texttt{P-n55-k10}&681.75&39&3.07&\dsh&682.12&40&12&5.94&\dsh&682.12&40&14&8.49&\dsh\\
\texttt{P-n55-k15}&938.62&53&0.99&0.25&938.70&57&17&0.81&0.25&938.76&58&17&1.65&0.24\\
\texttt{P-n60-k10}&739.13&71&4.59&0.66&739.13&71&348&7.94&0.66&739.68&71&371&11.60&0.58\\
\texttt{P-n60-k15}&963.42&38&1.16&0.48&963.42&35&10&1.29&0.48&963.42&34&11&1.70&0.48\\
\texttt{P-n65-k10}&787.82&101&8.68&0.53&787.85&82&336&12.49&0.53&788.21&82&337&16.36&0.48\\
\texttt{P-n70-k10}&814.07&131&11.01&\dsh&814.31&129&3&14.62&\dsh&814.12&90&6&23.85&\dsh\\
\texttt{P-n76-k4}&586.32&0&466.14&\dsh&586.32&0&0&466.16&\dsh&586.32&0&0&608.25&\dsh\\
\texttt{P-n76-k5}&614.98&2&198.22&\dsh&614.98&2&0&196.75&\dsh&615.62&2&6&2137.64&\dsh\\
\texttt{P-n101-k4}&\dsh&248&\multicolumn{1}{c}{\texttt{timeout}}&\dsh&\dsh&240&854&\multicolumn{1}{c}{\texttt{timeout}}&\dsh&\dsh&0&0&\multicolumn{1}{c}{\texttt{timeout}}&\dsh\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.0}d{4.2}d{4.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rr}
\toprule
&\multicolumn{5}{c}{Robust}&\multicolumn{6}{c}{Resource Robust}&\multicolumn{6}{c}{Non Robust}\\
\cmidrule(lr){2-6}\cmidrule(lr){7-12}\cmidrule(lr){13-18}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}\\
\midrule
\texttt{P-n16-k8}&450&=&37&0&9&450&=&32&1&0&1&450&=&32&1&0&1\\
\texttt{P-n19-k2}&212&=&6&11&9&212&=&8&6&5&1&212&=&6&3&13&1\\
\texttt{P-n20-k2}&216&=&7&26&17&216&=&7&4&45&21&216&=&7&3&128&17\\
\texttt{P-n21-k2}&211&=&0&1&1&211&=&0&0&1&1&211&=&0&0&1&1\\
\texttt{P-n22-k2}&216&=&4&17&5&216&=&4&0&16&5&216&=&4&1&33&5\\
\texttt{P-n22-k8}&590&=&46&0&1&590&=&46&3&0&1&590&=&46&3&0&1\\
\texttt{P-n23-k8}&529&=&33&0&1&529&=&27&10&0&1&529&=&27&10&0&1\\
\texttt{P-n40-k5}&458&=&87&48&9&458&=&58&300&65&5&458&=&60&301&153&5\\
\texttt{P-n45-k5}&510&=&143&482&42&510&=&110&493&1220&50&\dsh&509.00&86&501&\texttt{timeout}&23\\
\texttt{P-n50-k7}&554&=&134&189&27&554&=&105&231&268&23&554&=&100&235&430&23\\
\texttt{P-n50-k8}&630&625.20&344&\texttt{timeout}&733&\dsh&625.33&310&86&\texttt{timeout}&638&\dsh&621.19&94&31&\texttt{timeout}&98\\
\texttt{P-n50-k10}&696&=&119&128&111&696&=&103&237&295&97&696&=&126&248&399&85\\
\texttt{P-n51-k10}&741&=&143&121&57&741&=&109&22&47&27&741&=&109&22&656&37\\
\texttt{P-n55-k7}&\dsh&565.52&246&\texttt{timeout}&233&\dsh&565.58&167&88&\texttt{timeout}&190&\dsh&562.88&85&57&\texttt{timeout}&34\\
\texttt{P-n55-k8}&576&=&302&521&37&576&=&187&524&791&37&576&=&184&528&2284&29\\
\texttt{P-n55-k10}&\dsh&690.52&346&\texttt{timeout}&766&\dsh&690.20&279&74&\texttt{timeout}&656&\dsh&688.11&120&43&\texttt{timeout}&160\\
\texttt{P-n55-k15}&941&=&97&21&25&941&=&126&21&17&17&941&=&119&22&30&15\\
\texttt{P-n60-k10}&744&=&168&600&147&744&=&151&363&936&111&744&=&126&384&1743&101\\
\texttt{P-n60-k15}&968&=&152&127&77&968&=&131&21&114&61&968&=&133&24&147&47\\
\texttt{P-n65-k10}&792&=&149&640&81&792&=&110&342&510&40&792&=&125&341&1356&47\\
\texttt{P-n70-k10}&\dsh&820.40&290&\texttt{timeout}&281&\dsh&820.20&273&29&\texttt{timeout}&233&\dsh&818.15&146&20&\texttt{timeout}&47\\
\texttt{P-n76-k4}&\dsh&587.39&11&\texttt{timeout}&6&\dsh&587.39&11&0&\texttt{timeout}&6&\dsh&586.32&2&3&\texttt{timeout}&1\\
\texttt{P-n76-k5}&\dsh&616.53&33&\texttt{timeout}&17&\dsh&616.69&21&10&\texttt{timeout}&14&\dsh&615.62&2&6&\texttt{timeout}&0\\
\texttt{P-n101-k4}&\dsh&\dsh&248&\texttt{timeout}&0&\dsh&\dsh&240&854&\texttt{timeout}&0&\dsh&\dsh&0&0&\texttt{timeout}&0\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.2}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}}
\toprule
&\multicolumn{4}{c}{Robust}&\multicolumn{5}{c}{Resource Robust}&\multicolumn{5}{c}{Non Robust}\\
\cmidrule(lr){2-5}\cmidrule(lr){6-10}\cmidrule(lr){11-15}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}\\
\midrule
\texttt{P125-n16-k8}&524&14&0.01&0.00&524&14&0&0.01&0.00&524&14&0&0.01&0.00\\
\texttt{P125-n19-k2}&246&31&0.50&0.00&246&28&69&1.03&0.00&246&28&69&1.07&0.00\\
\texttt{P125-n20-k2}&250.50&30&0.61&0.20&251&26&83&1.57&0.00&251&26&83&3.19&0.00\\
\texttt{P125-n21-k2}&249&40&1.00&0.00&249&22&94&1.46&0.00&249&22&95&2.40&0.00\\
\texttt{P125-n22-k2}&255.00&41&2.23&0.39&255.00&26&118&4.03&0.39&255.00&26&121&5.57&0.39\\
\texttt{P125-n22-k8}&715&8&0.03&0.00&715&8&3&0.04&0.00&715&8&3&0.04&0.00\\
\texttt{P125-n23-k8}&650.50&45&0.07&0.23&652&50&4&0.05&0.00&652&50&4&0.05&0.00\\
\texttt{P125-n40-k5}&501.72&92&2.90&1.45&501.73&80&336&6.42&1.45&501.74&80&355&10.88&1.45\\
\texttt{P125-n45-k5}&549.42&28&6.49&0.83&549.73&28&3&11.18&0.78&549.40&27&2&19.56&0.84\\
\texttt{P125-n50-k7}&617.60&32&4.06&1.85&618.09&28&6&5.38&1.77&618.87&35&7&50.57&1.64\\
\texttt{P125-n50-k8}&704.23&29&1.67&1.81&704.85&30&8&2.50&1.72&704.85&30&8&7.06&1.72\\
\texttt{P125-n50-k10}&792.30&38&0.99&1.22&792.74&35&9&1.12&1.17&793.01&35&7&1.95&1.13\\
\texttt{P125-n51-k10}&858.32&156&1.10&0.78&859.53&115&140&1.66&0.64&859.68&115&141&4.96&0.62\\
\texttt{P125-n55-k7}&619.18&160&3.80&0.94&619.64&168&10&13.09&0.86&619.64&164&10&33.49&0.86\\
\texttt{P125-n55-k8}&642.76&83&4.11&1.44&643.19&65&56&6.25&1.37&643.47&60&58&76.81&1.33\\
\texttt{P125-n55-k10}&782.52&119&1.23&0.57&783.20&120&109&2.24&0.49&783.20&119&110&5.81&0.49\\
\texttt{P125-n55-k15}&1140.19&60&0.62&0.51&1140.69&58&6&0.74&0.47&1140.74&59&7&0.92&0.46\\
\texttt{P125-n60-k10}&843.90&13&1.67&\dsh&844.52&12&2&2.36&\dsh&844.52&12&2&3.73&\dsh\\
\texttt{P125-n60-k15}&1148.71&81&0.96&0.72&1149.57&105&13&2.12&0.65&1149.57&105&9&2.35&0.65\\
\texttt{P125-n65-k10}&894.90&22&2.93&\dsh&894.90&22&0&3.16&\dsh&895.26&24&1&6.86&\dsh\\
\texttt{P125-n70-k10}&931.57&61&6.49&\dsh&931.57&60&76&9.45&\dsh&931.41&60&76&12.73&\dsh\\
\texttt{P125-n76-k4}&615.82&1&198.36&\dsh&615.82&1&0&198.53&\dsh&\dsh&1&20&\multicolumn{1}{c}{\texttt{timeout}}&\dsh\\
\texttt{P125-n76-k5}&665.55&45&126.05&\dsh&665.76&33&123&106.49&\dsh&665.98&39&123&255.95&\dsh\\
\texttt{P125-n101-k4}&\dsh&457&\multicolumn{1}{c}{\texttt{timeout}}&\dsh&\dsh&326&1061&\multicolumn{1}{c}{\texttt{timeout}}&\dsh&\dsh&279&1271&\multicolumn{1}{c}{\texttt{timeout}}&\dsh\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.0}d{4.2}d{4.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rr}
\toprule
&\multicolumn{5}{c}{Robust}&\multicolumn{6}{c}{Resource Robust}&\multicolumn{6}{c}{Non Robust}\\
\cmidrule(lr){2-6}\cmidrule(lr){7-12}\cmidrule(lr){13-18}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}\\
\midrule
\texttt{P125-n16-k8}&524&=&14&0&1&524&=&14&0&0&1&524&=&14&0&0&1\\
\texttt{P125-n19-k2}&246&=&31&1&1&246&=&28&69&1&1&246&=&28&69&1&1\\
\texttt{P125-n20-k2}&251&=&30&3&5&251&=&26&83&2&1&251&=&26&83&3&1\\
\texttt{P125-n21-k2}&249&=&40&1&1&249&=&22&94&1&1&249&=&22&95&2&1\\
\texttt{P125-n22-k2}&256&=&50&21&13&256&=&32&120&76&21&256&=&29&122&97&9\\
\texttt{P125-n22-k8}&715&=&8&0&1&715&=&8&3&0&1&715&=&8&3&0&1\\
\texttt{P125-n23-k8}&652&=&45&0&5&652&=&50&4&0&1&652&=&50&4&0&1\\
\texttt{P125-n40-k5}&509&=&200&379&135&509&=&136&360&347&71&509&=&143&368&1727&81\\
\texttt{P125-n45-k5}&554&=&233&225&43&554&=&84&10&206&39&554&=&42&6&604&25\\
\texttt{P125-n50-k7}&629&=&310&2061&547&630&627.38&285&97&\texttt{timeout}&606&\dsh&624.17&102&28&\texttt{timeout}&70\\
\texttt{P125-n50-k8}&717&=&475&2002&1119&717&=&345&111&2889&1405&\dsh&714.05&235&69&\texttt{timeout}&502\\
\texttt{P125-n50-k10}&802&=&360&379&311&802&=&282&73&485&391&802&=&217&49&486&231\\
\texttt{P125-n51-k10}&865&=&212&50&45&865&=&189&159&99&75&865&=&159&156&397&83\\
\texttt{P125-n55-k7}&625&=&294&1517&175&625&=&259&30&976&91&625&=&224&25&2318&69\\
\texttt{P125-n55-k8}&652&=&382&3598&479&652&650.45&303&127&\texttt{timeout}&510&\dsh&648.00&106&66&\texttt{timeout}&48\\
\texttt{P125-n55-k10}&787&=&188&104&49&787&=&146&110&71&25&787&=&140&111&205&25\\
\texttt{P125-n55-k15}&1146&=&234&61&99&1146&=&257&26&42&63&1146&=&176&26&40&45\\
\texttt{P125-n60-k10}&\dsh&852.94&472&\texttt{timeout}&877&\dsh&853.76&405&118&\texttt{timeout}&696&\dsh&851.37&209&51&\texttt{timeout}&219\\
\texttt{P125-n60-k15}&1157&=&333&229&231&1157&=&250&25&107&109&1157&=&226&26&176&128\\
\texttt{P125-n65-k10}&\dsh&903.47&348&\texttt{timeout}&661&\dsh&903.20&252&45&\texttt{timeout}&579&\dsh&901.96&157&29&\texttt{timeout}&183\\
\texttt{P125-n70-k10}&\dsh&939.72&313&\texttt{timeout}&523&\dsh&939.37&234&103&\texttt{timeout}&421&\dsh&937.92&213&96&\texttt{timeout}&182\\
\texttt{P125-n76-k4}&\dsh&617.61&31&\texttt{timeout}&13&\dsh&617.69&16&26&\texttt{timeout}&11&\dsh&\dsh&1&20&\texttt{timeout}&0\\
\texttt{P125-n76-k5}&\dsh&669.20&76&\texttt{timeout}&32&\dsh&670.11&68&130&\texttt{timeout}&25&\dsh&667.86&43&126&\texttt{timeout}&8\\
\texttt{P125-n101-k4}&\dsh&\dsh&457&\texttt{timeout}&0&\dsh&\dsh&326&1061&\texttt{timeout}&0&\dsh&\dsh&279&1271&\texttt{timeout}&0\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.2}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}}
\toprule
&\multicolumn{4}{c}{Robust}&\multicolumn{5}{c}{Resource Robust}&\multicolumn{5}{c}{Non Robust}\\
\cmidrule(lr){2-5}\cmidrule(lr){6-10}\cmidrule(lr){11-15}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}\\
\midrule
\texttt{P15-n16-k8}&582&0&0.01&0.00&582&0&0&0.01&0.00&582&0&0&0.00&0.00\\
\texttt{P15-n19-k2}&258&14&0.19&0.00&258&14&8&0.27&0.00&258&14&8&0.77&0.00\\
\texttt{P15-n20-k2}&261&0&0.17&0.00&261&0&0&0.20&0.00&261&0&0&0.20&0.00\\
\texttt{P15-n21-k2}&261&91&0.93&0.00&261&95&1&1.78&0.00&261&96&1&5.74&0.00\\
\texttt{P15-n22-k2}&265&12&0.56&0.00&265&8&5&1.00&0.00&265&8&5&1.99&0.00\\
\texttt{P15-n22-k8}&761&0&0.02&0.00&761&0&0&0.01&0.00&761&0&0&0.01&0.00\\
\texttt{P15-n23-k8}&739&25&0.05&0.00&739&24&1&0.04&0.00&739&24&1&0.04&0.00\\
\texttt{P15-n40-k5}&549.46&56&1.42&0.83&549.46&56&2&1.90&0.83&549.46&56&2&2.45&0.83\\
\texttt{P15-n45-k5}&610.70&26&2.69&0.54&610.99&26&2&3.53&0.49&610.99&26&2&6.19&0.49\\
\texttt{P15-n50-k7}&692.39&24&1.45&1.10&692.49&24&1&1.96&1.08&692.49&23&2&2.92&1.08\\
\texttt{P15-n50-k8}&793.63&42&0.72&1.18&794.00&42&7&0.90&1.13&794.57&42&7&1.27&1.06\\
\texttt{P15-n50-k10}&917.00&12&0.27&0.33&917.00&11&7&0.31&0.33&917.00&11&7&0.42&0.33\\
\texttt{P15-n51-k10}&979.26&59&0.60&0.18&979.70&59&8&0.81&0.13&980.03&58&9&1.36&0.10\\
\texttt{P15-n55-k7}&693.37&55&3.79&1.10&693.37&41&93&5.63&1.10&693.37&40&95&8.63&1.10\\
\texttt{P15-n55-k8}&714.03&5&2.41&\dsh&714.03&5&0&2.45&\dsh&714.03&5&0&3.01&\dsh\\
\texttt{P15-n55-k10}&883.76&38&1.59&0.59&883.67&33&4&1.48&0.60&883.58&34&3&2.25&0.61\\
\texttt{P15-n55-k15}&1316.68&84&0.51&0.18&1317.32&75&13&0.60&0.13&1317.38&73&17&0.65&0.12\\
\texttt{P15-n60-k10}&959.88&86&1.19&0.53&960.84&64&14&2.92&0.43&960.84&64&14&10.39&0.43\\
\texttt{P15-n60-k15}&1324.25&50&0.65&0.21&1324.50&97&5&0.60&0.19&1324.50&97&5&0.76&0.19\\
\texttt{P15-n65-k10}&1022.15&19&1.21&0.77&1022.80&21&27&2.39&0.70&1022.92&22&28&5.97&0.69\\
\texttt{P15-n70-k10}&1054.29&77&3.16&\dsh&1054.75&76&4&4.20&\dsh&1054.75&78&4&13.45&\dsh\\
\texttt{P15-n76-k4}&651.04&23&130.80&\dsh&651.15&20&4&179.22&\dsh&652.20&20&24&744.27&\dsh\\
\texttt{P15-n76-k5}&716.28&183&73.11&\dsh&717.45&120&786&111.41&\dsh&718.17&127&681&228.39&\dsh\\
\texttt{P15-n101-k4}&\dsh&521&\multicolumn{1}{c}{\texttt{timeout}}&\dsh&\dsh&318&1103&\multicolumn{1}{c}{\texttt{timeout}}&\dsh&\dsh&255&1221&\multicolumn{1}{c}{\texttt{timeout}}&\dsh\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.0}d{4.2}d{4.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rr}
\toprule
&\multicolumn{5}{c}{Robust}&\multicolumn{6}{c}{Resource Robust}&\multicolumn{6}{c}{Non Robust}\\
\cmidrule(lr){2-6}\cmidrule(lr){7-12}\cmidrule(lr){13-18}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}\\
\midrule
\texttt{P15-n16-k8}&582&=&0&0&1&582&=&0&0&0&1&582&=&0&0&0&1\\
\texttt{P15-n19-k2}&258&=&14&0&1&258&=&14&8&0&1&258&=&14&8&1&1\\
\texttt{P15-n20-k2}&261&=&0&0&1&261&=&0&0&0&1&261&=&0&0&0&1\\
\texttt{P15-n21-k2}&261&=&91&6&5&261&=&95&1&8&5&261&=&96&1&12&3\\
\texttt{P15-n22-k2}&265&=&12&1&1&265&=&8&5&1&1&265&=&8&5&2&1\\
\texttt{P15-n22-k8}&761&=&0&0&1&761&=&0&0&0&1&761&=&0&0&0&1\\
\texttt{P15-n23-k8}&739&=&25&0&1&739&=&24&1&0&1&739&=&24&1&0&1\\
\texttt{P15-n40-k5}&554&=&103&70&35&554&=&99&14&94&33&554&=&97&14&249&31\\
\texttt{P15-n45-k5}&614&=&61&76&23&614&=&37&2&43&13&614&=&37&2&108&13\\
\texttt{P15-n50-k7}&700&=&188&615&299&700&=&117&12&218&135&700&=&140&30&1538&113\\
\texttt{P15-n50-k8}&803&=&201&178&179&803&=&175&48&127&83&803&=&149&50&461&131\\
\texttt{P15-n50-k10}&920&=&148&24&35&920&=&68&13&13&19&920&=&75&16&26&23\\
\texttt{P15-n51-k10}&981&=&119&5&7&981&=&112&8&11&13&981&=&121&11&26&15\\
\texttt{P15-n55-k7}&701&=&234&1525&375&701&=&208&127&1590&353&\dsh&700.31&147&119&\texttt{timeout}&208\\
\texttt{P15-n55-k8}&\dsh&721.94&372&\texttt{timeout}&765&\dsh&723.04&304&79&\texttt{timeout}&626&\dsh&720.64&160&38&\texttt{timeout}&177\\
\texttt{P15-n55-k10}&889&=&233&145&97&889&=&260&76&228&139&889&=&158&53&396&85\\
\texttt{P15-n55-k15}&1319&=&581&49&91&1319&=&325&72&34&89&1319&=&327&76&53&91\\
\texttt{P15-n60-k10}&965&=&151&46&37&965&=&130&19&62&39&965&=&127&24&165&25\\
\texttt{P15-n60-k15}&1327&=&148&22&43&1327&=&166&9&12&21&1327&=&167&14&17&19\\
\texttt{P15-n65-k10}&1030&=&451&1945&819&1030&=&273&77&1836&557&1030&1028.74&249&79&\texttt{timeout}&352\\
\texttt{P15-n70-k10}&\dsh&1062.91&534&\texttt{timeout}&691&\dsh&1062.92&412&74&\texttt{timeout}&610&\dsh&1060.49&198&39&\texttt{timeout}&137\\
\texttt{P15-n76-k4}&\dsh&653.93&47&\texttt{timeout}&25&\dsh&654.09&43&15&\texttt{timeout}&20&\dsh&652.20&20&25&\texttt{timeout}&1\\
\texttt{P15-n76-k5}&\dsh&720.87&249&\texttt{timeout}&49&\dsh&721.00&152&800&\texttt{timeout}&33&\dsh&718.30&136&683&\texttt{timeout}&6\\
\texttt{P15-n101-k4}&\dsh&\dsh&521&\texttt{timeout}&0&\dsh&\dsh&318&1103&\texttt{timeout}&0&\dsh&\dsh&255&1221&\texttt{timeout}&0\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.2}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}}
\toprule
&\multicolumn{4}{c}{Robust}&\multicolumn{5}{c}{Resource Robust}&\multicolumn{5}{c}{Non Robust}\\
\cmidrule(lr){2-5}\cmidrule(lr){6-10}\cmidrule(lr){11-15}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}\\
\midrule
\texttt{P175-n16-k8}&638&2&0.01&0.00&638&2&0&0.01&0.00&638&2&0&0.01&0.00\\
\texttt{P175-n19-k2}&288&41&0.21&0.00&288&41&36&0.28&0.00&288&41&36&0.34&0.00\\
\texttt{P175-n20-k2}&297.00&31&0.32&0.34&297.00&30&60&0.49&0.34&297.00&30&61&0.68&0.34\\
\texttt{P175-n21-k2}&295.14&35&0.53&0.97&295.14&31&34&0.87&0.97&295.14&31&44&1.55&0.97\\
\texttt{P175-n22-k2}&300&35&0.34&0.00&300&21&91&0.56&0.00&300&21&91&0.61&0.00\\
\texttt{P175-n22-k8}&871&0&0.01&0.00&871&0&0&0.01&0.00&871&0&0&0.01&0.00\\
\texttt{P175-n23-k8}&808&14&0.01&0.00&808&14&0&0.01&0.00&808&14&0&0.01&0.00\\
\texttt{P175-n40-k5}&602.09&67&1.14&0.32&602.08&62&8&1.30&0.32&602.08&62&8&1.64&0.32\\
\texttt{P175-n45-k5}&662.58&61&2.29&0.36&662.82&56&16&2.62&0.33&662.82&56&17&5.27&0.33\\
\texttt{P175-n50-k7}&766.81&36&0.85&0.55&766.81&36&4&0.82&0.55&766.81&36&4&0.96&0.55\\
\texttt{P175-n50-k8}&882.25&143&1.17&0.65&882.41&81&12&0.95&0.63&882.47&71&16&1.29&0.63\\
\texttt{P175-n50-k10}&1011.67&67&0.67&0.03&1011.69&56&14&0.60&0.03&1011.69&56&14&0.78&0.03\\
\texttt{P175-n51-k10}&1096.04&238&0.70&0.54&1096.04&238&0&0.73&0.54&1096.04&238&0&0.71&0.54\\
\texttt{P175-n55-k7}&753.93&48&2.26&\dsh&754.09&45&9&3.88&\dsh&754.07&45&8&5.81&\dsh\\
\texttt{P175-n55-k8}&782.53&143&1.89&0.57&783.40&129&171&3.19&0.46&783.40&131&171&8.59&0.46\\
\texttt{P175-n55-k10}&993.63&43&1.22&0.64&994.00&43&9&1.20&0.60&994.00&43&9&1.75&0.60\\
\texttt{P175-n55-k15}&1518&31&0.06&0.00&1518&31&3&0.06&0.00&1518&31&3&0.06&0.00\\
\texttt{P175-n60-k10}&1074.16&47&1.45&1.20&1074.45&46&10&1.64&1.17&1074.48&46&11&2.33&1.17\\
\texttt{P175-n60-k15}&1502.21&132&0.63&0.05&1502.22&96&6&0.38&0.05&1502.22&96&6&0.45&0.05\\
\texttt{P175-n65-k10}&1124.60&116&3.28&0.92&1125.08&106&13&2.64&0.88&1125.64&105&15&8.38&0.83\\
\texttt{P175-n70-k10}&1170.06&67&2.82&0.59&1170.93&62&12&4.00&0.52&1170.98&59&12&7.89&0.51\\
\texttt{P175-n76-k4}&689.55&53&100.31&\dsh&689.56&51&2&117.93&\dsh&690.11&50&11&650.83&\dsh\\
\texttt{P175-n76-k5}&768.05&272&70.42&\dsh&768.23&253&539&90.24&\dsh&768.28&234&717&128.79&\dsh\\
\texttt{P175-n101-k4}&767.65&544&2128.51&\dsh&768.05&355&1075&2183.72&\dsh&\dsh&248&971&\multicolumn{1}{c}{\texttt{timeout}}&\dsh\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.0}d{4.2}d{4.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rr}
\toprule
&\multicolumn{5}{c}{Robust}&\multicolumn{6}{c}{Resource Robust}&\multicolumn{6}{c}{Non Robust}\\
\cmidrule(lr){2-6}\cmidrule(lr){7-12}\cmidrule(lr){13-18}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}\\
\midrule
\texttt{P175-n16-k8}&638&=&2&0&1&638&=&2&0&0&1&638&=&2&0&0&1\\
\texttt{P175-n19-k2}&288&=&41&0&1&288&=&41&36&0&1&288&=&41&36&0&1\\
\texttt{P175-n20-k2}&298&=&32&2&5&298&=&31&61&3&5&298&=&31&61&4&5\\
\texttt{P175-n21-k2}&298&=&51&24&67&298&=&46&45&64&101&298&=&45&53&156&93\\
\texttt{P175-n22-k2}&300&=&35&0&1&300&=&21&91&1&1&300&=&21&91&1&1\\
\texttt{P175-n22-k8}&871&=&0&0&1&871&=&0&0&0&1&871&=&0&0&0&1\\
\texttt{P175-n23-k8}&808&=&14&0&1&808&=&14&0&0&1&808&=&14&0&0&1\\
\texttt{P175-n40-k5}&604&=&97&17&19&604&=&62&8&9&9&604&=&62&8&13&9\\
\texttt{P175-n45-k5}&665&=&114&41&19&665&=&84&17&25&9&665&=&93&22&141&17\\
\texttt{P175-n50-k7}&771&=&87&45&35&771&=&72&11&53&37&771&=&95&9&131&41\\
\texttt{P175-n50-k8}&888&=&305&48&69&888&=&259&46&100&95&888&=&211&55&88&53\\
\texttt{P175-n50-k10}&1012&=&94&3&5&1012&=&96&17&3&5&1012&=&99&17&4&5\\
\texttt{P175-n51-k10}&1102&=&471&64&95&1102&=&452&41&45&67&1102&=&504&52&90&83\\
\texttt{P175-n55-k7}&\dsh&764.72&414&\texttt{timeout}&908&\dsh&764.81&321&80&\texttt{timeout}&828&\dsh&762.51&192&51&\texttt{timeout}&212\\
\texttt{P175-n55-k8}&787&=&276&107&37&787&=&184&180&129&35&787&=&205&180&412&37\\
\texttt{P175-n55-k10}&1000&=&195&87&93&1000&=&168&24&87&101&1000&=&209&35&221&111\\
\texttt{P175-n55-k15}&1518&=&31&0&1&1518&=&31&3&0&1&1518&=&31&3&0&1\\
\texttt{P175-n60-k10}&1087&=&824&1879&973&1087&=&636&122&1712&795&1087&=&630&110&3518&687\\
\texttt{P175-n60-k15}&1503&=&191&4&17&1503&=&132&8&3&13&1503&=&132&10&2&9\\
\texttt{P175-n65-k10}&1135&=&439&1295&605&1135&=&303&56&664&332&1144&1134.03&260&85&\texttt{timeout}&284\\
\texttt{P175-n70-k10}&1177&=&153&214&91&1177&=&158&28&267&131&1177&=&99&24&697&67\\
\texttt{P175-n76-k4}&\dsh&692.96&85&\texttt{timeout}&35&\dsh&692.80&71&13&\texttt{timeout}&28&\dsh&690.11&50&11&\texttt{timeout}&3\\
\texttt{P175-n76-k5}&\dsh&771.58&408&\texttt{timeout}&67&\dsh&771.53&362&561&\texttt{timeout}&47&\dsh&769.45&245&719&\texttt{timeout}&10\\
\texttt{P175-n101-k4}&\dsh&767.65&545&\texttt{timeout}&1&\dsh&768.05&355&1075&\texttt{timeout}&1&\dsh&\dsh&248&971&\texttt{timeout}&0\\
\bottomrule
\end{tabular}
\begin{tabular}{ld{4.2}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}d{4.2}d{3.0}d{3.0}d{2.2}d{1.2}}
\toprule
&\multicolumn{4}{c}{Robust}&\multicolumn{5}{c}{Resource Robust}&\multicolumn{5}{c}{Non Robust}\\
\cmidrule(lr){2-5}\cmidrule(lr){6-10}\cmidrule(lr){11-15}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}&\multicolumn{1}{c}{Lower Bound}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Gap \%}\\
\midrule
\texttt{P2-n16-k8}&676&0&0.01&0.00&676&0&0&0.01&0.00&676&0&0&0.01&0.00\\
\texttt{P2-n19-k2}&308.00&2&0.10&0.32&309&2&3&0.14&0.00&309&2&3&0.20&0.00\\
\texttt{P2-n20-k2}&311.00&10&0.21&0.32&311.00&8&1&0.19&0.32&311.00&8&1&0.31&0.32\\
\texttt{P2-n21-k2}&304&52&0.20&0.00&304&52&1&0.20&0.00&304&52&1&0.30&0.00\\
\texttt{P2-n22-k2}&310.50&0&0.11&0.16&310.50&0&0&0.09&0.16&310.50&0&0&0.15&0.16\\
\texttt{P2-n22-k8}&924&0&0.01&0.00&924&0&0&0.01&0.00&924&0&0&0.01&0.00\\
\texttt{P2-n23-k8}&878&5&0.01&0.00&878&5&1&0.01&0.00&878&5&1&0.01&0.00\\
\texttt{P2-n40-k5}&645.49&74&0.66&0.54&645.39&72&1&0.60&0.56&645.39&72&1&0.75&0.56\\
\texttt{P2-n45-k5}&712.30&72&1.02&0.38&712.67&69&66&1.40&0.33&712.67&69&66&2.39&0.33\\
\texttt{P2-n50-k7}&828.78&59&0.56&0.99&829.45&61&17&1.00&0.91&829.50&62&17&2.13&0.90\\
\texttt{P2-n50-k8}&992.41&45&0.42&0.66&993.53&45&8&0.63&0.55&993.53&45&8&0.79&0.55\\
\texttt{P2-n50-k10}&1121.75&148&0.60&0.02&1122&123&14&0.26&0.00&1122&113&14&0.23&0.00\\
\texttt{P2-n51-k10}&1191&30&0.09&0.00&1191&30&0&0.09&0.00&1191&30&0&0.11&0.00\\
\texttt{P2-n55-k7}&822.12&85&0.91&0.72&822.12&84&12&0.98&0.72&822.12&84&12&1.29&0.72\\
\texttt{P2-n55-k8}&851.90&54&1.45&0.36&851.98&51&7&1.41&0.35&851.98&51&7&2.44&0.35\\
\texttt{P2-n55-k10}&1101.40&62&0.56&0.15&1101.50&58&4&0.58&0.14&1101.50&58&4&0.66&0.14\\
\texttt{P2-n55-k15}&1692&61&0.03&0.00&1692&61&0&0.03&0.00&1692&61&0&0.03&0.00\\
\texttt{P2-n60-k10}&1189.07&68&1.15&0.84&1189.17&61&6&0.70&0.83&1189.17&61&6&0.85&0.83\\
\texttt{P2-n60-k15}&1701&23&0.06&0.00&1701&23&1&0.06&0.00&1701&23&1&0.05&0.00\\
\texttt{P2-n65-k10}&1246.68&50&1.18&0.27&1247.14&45&16&1.20&0.23&1247.20&43&15&1.62&0.22\\
\texttt{P2-n70-k10}&1301.48&31&1.83&0.73&1302.25&28&6&2.54&0.67&1302.47&29&6&3.04&0.65\\
\texttt{P2-n76-k4}&731.09&166&29.34&\dsh&731.12&152&7&33.34&\dsh&732.33&157&21&283.24&\dsh\\
\texttt{P2-n76-k5}&816.24&126&14.11&\dsh&816.29&110&27&16.32&\dsh&816.63&99&37&40.68&\dsh\\
\texttt{P2-n101-k4}&802.43&490&585.14&\dsh&802.49&360&812&791.65&\dsh&\dsh&301&817&\multicolumn{1}{c}{\texttt{timeout}}&\dsh\\
\bottomrule
\end{tabular}}
\caption{Root Node Results, \texttt{P2} instances.}
\label{tbl:results:root:P2}
\end{table*}

\begin{table*}[h]
\resizebox{\textwidth}{!}{%
\begin{tabular}{ld{4.0}d{4.2}d{4.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rrd{4.0}d{4.2}d{4.0}d{3.0}rr}
\toprule
&\multicolumn{5}{c}{Robust}&\multicolumn{6}{c}{Resource Robust}&\multicolumn{6}{c}{Non Robust}\\
\cmidrule(lr){2-6}\cmidrule(lr){7-12}\cmidrule(lr){13-18}
\multicolumn{1}{c}{Instance}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{$ng$-CCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}&\multicolumn{1}{c}{Upper B.}&\multicolumn{1}{c}{Lower B.}&\multicolumn{1}{c}{CCs}&\multicolumn{1}{c}{SCCs}&\multicolumn{1}{c}{Seconds}&\multicolumn{1}{c}{Nodes}\\
\midrule
\texttt{P2-n16-k8}&676&=&0&0&1&676&=&0&0&0&1&676&=&0&0&0&1\\
\texttt{P2-n19-k2}&309&=&14&3&21&309&=&2&3&0&1&309&=&2&3&0&1\\
\texttt{P2-n20-k2}&312&=&10&1&5&312&=&8&2&1&5&312&=&8&3&1&3\\
\texttt{P2-n21-k2}&304&=&52&0&1&304&=&52&1&0&1&304&=&52&1&0&1\\
\texttt{P2-n22-k2}&311&=&0&1&7&311&=&0&0&1&7&311&=&0&0&1&7\\
\texttt{P2-n22-k8}&924&=&0&0&1&924&=&0&0&0&1&924&=&0&0&0&1\\
\texttt{P2-n23-k8}&878&=&5&0&1&878&=&5&1&0&1&878&=&5&1&0&1\\
\texttt{P2-n40-k5}&649&=&158&28&51&649&=&128&8&43&47&649&=&131&30&71&37\\
\texttt{P2-n45-k5}&715&=&104&17&25&715&=&88&68&18&17&715&=&77&72&27&15\\
\texttt{P2-n50-k7}&837&=&283&197&175&837&=&225&52&103&82&837&=&254&52&361&133\\
\texttt{P2-n50-k8}&999&=&155&23&67&999&=&79&11&15&37&999&=&82&10&24&37\\
\texttt{P2-n50-k10}&1122&=&254&9&23&1122&=&123&14&0&1&1122&=&113&14&0&1\\
\texttt{P2-n51-k10}&1191&=&30&0&1&1191&=&30&0&0&1&1191&=&30&0&0&1\\
\texttt{P2-n55-k7}&828&=&208&130&81&828&=&207&42&197&103&828&=&175&33&254&77\\
\texttt{P2-n55-k8}&855&=&116&39&33&855&=&123&27&46&31&855&=&122&28&143&51\\
\texttt{P2-n55-k10}&1103&=&258&18&55&1103&=&143&18&11&33&1103&=&202&25&14&23\\
\texttt{P2-n55-k15}&1692&=&61&0&1&1692&=&61&0&0&1&1692&=&61&0&0&1\\
\texttt{P2-n60-k10}&1199&=&544&221&207&1199&=&249&23&137&150&1199&=&305&38&200&163\\
\texttt{P2-n60-k15}&1701&=&23&0&1&1701&=&23&1&0&1&1701&=&23&1&0&1\\
\texttt{P2-n65-k10}&1250&=&226&55&53&1250&=&193&21&25&25&1250&=&142&24&56&29\\
\texttt{P2-n70-k10}&1311&=&852&1873&1035&1311&=&447&89&1372&619&1311&=&366&104&908&403\\
\texttt{P2-n76-k4}&\dsh&735.57&227&\texttt{timeout}&96&\dsh&735.52&219&18&\texttt{timeout}&79&\dsh&732.68&160&22&\texttt{timeout}&8\\
\texttt{P2-n76-k5}&\dsh&821.98&281&\texttt{timeout}&183&\dsh&822.38&241&50&\texttt{timeout}&144&\dsh&820.06&179&44&\texttt{timeout}&35\\
\texttt{P2-n101-k4}&\dsh&803.81&500&\texttt{timeout}&7&\dsh&802.58&372&816&\texttt{timeout}&5&\dsh&\dsh&301&817&\texttt{timeout}&0\\
\bottomrule
\end{tabular}
